Validating AU Microscopii d with Transit Timing Variations

AU Mic is a young (22 Myr) nearby exoplanetary system that exhibits excess TTVs that cannot be accounted for by the two known transiting planets nor stellar activity. We present the statistical "validation" of the tentative planet AU Mic d (even though there are examples of "confirmed" planets with ambiguous orbital periods). We add 18 new transits and nine midpoint times in an updated TTV analysis to prior work. We perform the joint modeling of transit light curves using EXOFASTv2 and extract the transit midpoint times. Next, we construct an O-C diagram and use Exo-Striker to model the TTVs. We generate TTV log-likelihood periodograms to explore possible solutions for the period of planet d and then follow those up with detailed TTV and RV MCMC modeling and stability tests. We find several candidate periods for AU Mic d, all of which are near resonances with AU Mic b and c of varying order. Based on our model comparisons, the most-favored orbital period of AU Mic d is 12.73596+/-0.00793 days (T_{C,d}=2458340.55781+/-0.11641 BJD), which puts the three planets near a 4:6:9 mean-motion orbital resonance. The mass for d is 1.053+/-0.511 M_E, making this planet Earth-like in mass. If confirmed, AU Mic d would be the first known Earth-mass planet orbiting a young star and would provide a valuable opportunity in probing a young terrestrial planet's atmosphere. Additional TTV observation of the AU Mic system are needed to further constrain the planetary masses, search for possible transits of AU Mic d, and detect possible additional planets beyond AU Mic c.

==> (inline-0) <==
\begin{deluxetable*}{l|c|ccc|ccc}\label{tab:5-08d_exostriker_params}
    \tablecaption{\exostriker-generated best fit and MCMC modeling parameters for P$_{\rm d}$ = 5.08 days.}
    \tablehead{\multirow{2}{*}{Parameter} & \multirow{2}{*}{Unit} & \multicolumn{3}{c|}{Best Fit}  & \multicolumn{3}{c}{MCMC}       \\
                                          &                       & AU Mic b & AU Mic c & AU Mic d & AU Mic b & AU Mic c & AU Mic d }
    \startdata
K	             & m s$^{-1}$ & 3.35536   & 0.22986   & 0.50720	  & 2.87947 $\pm$ 0.34321   & 3.60029 $\pm$ 3.44133   & 0.41877 $\pm$ 0.04442    \\
\porb	         & day        & 8.46351   & 18.86127  & 5.07706	  & 8.46331 $\pm$ 0.00010   & 18.86102 $\pm$ 0.00029  & 5.07701 $\pm$ 0.00017    \\
e	             & ...        & 0.00000   & 0.00592   & 0.00016	  & 0.04872 $\pm$ 0.04662   & 0.00103 $\pm$ 0.00159   & 0.04209 $\pm$ 0.03778    \\
$\omega$	     & deg        & 98.37057  & 223.59289 & 152.78962 & 98.57816 $\pm$ 2.54783  & 223.75374 $\pm$ 1.77297 & 144.16841 $\pm$ 2.43169  \\
M$_{0}$	         & deg        & 351.61077 & 0.00025   & 268.90220 & 350.54357 $\pm$ 1.58108 & 0.24484 $\pm$ 0.20155	  & 274.43129 $\pm$ 10.64027 \\
i	             & deg        & 89.57924  & 89.43188  & 77.33666  & 89.48110 $\pm$ 0.31229  & 89.39871 $\pm$ 0.42666  & 76.88456 $\pm$ 3.04551   \\
$\Omega$	     & deg        & 23.10249  & 22.62173  & 8.17561	  & 19.11756 $\pm$ 0.53911  & 20.71402 $\pm$ 3.01682  & 2.55408 $\pm$ 1.56684    \\ \hline
$\chi^{2}$       & ...        & 114.02094 & 11.26343  & ...       & 106.79515               & 18.02865                & ...                      \\
\reduced         & ...        & 5.22018   & 31.32109  & ...       & 5.20099                 & 31.20595                & ...                      \\
$\ln\mathcal{L}$ & ...        & \multicolumn{3}{c|}{209.46399}    & \multicolumn{3}{c}{219.96553}                                                \\
$BIC$            & ...        & \multicolumn{3}{c|}{-337.19975}   & \multicolumn{3}{c}{-358.20283}                                               \\
$AIC_{c}$        & ...        & \multicolumn{3}{c|}{-342.70576}   & \multicolumn{3}{c}{-363.70884}
    \enddata
    \tablecomments{The K's listed here are unconstrained, but see $\S$\ref{sec:results} for discussion regarding the planets' low K's generated by \exostriker.}
\end{deluxetable*}

\begin{deluxetable*}{l|c|ccc|ccc}\label{tab:5-39d_exostriker_params}
    \tablecaption{\exostriker-generated best fit and MCMC modeling parameters for P$_{\rm d}$ = 5.39 days.}
    \tablehead{\multirow{2}{*}{Parameter} & \multirow{2}{*}{Unit} & \multicolumn{3}{c|}{Best Fit}  & \multicolumn{3}{c}{MCMC}       \\
                                          &                       & AU Mic b & AU Mic c & AU Mic d & AU Mic b & AU Mic c & AU Mic d }
    \startdata
K	             & m s$^{-1}$ & 5.16537   & 0.50637	  & 0.34978	  & 0.10817 $\pm$ 1.90115   & 2.00680 $\pm$ 1.92941   & 0.32173 $\pm$ 0.01505    \\
\porb	         & day        & 8.46341   & 18.86196  & 5.38693	  & 8.46327 $\pm$ 0.00008   & 18.85933 $\pm$ 0.00107  & 5.38888 $\pm$ 0.00188    \\
e	             & ...        & 0.00001   & 0.07780	  & 0.00299	  & 0.02897 $\pm$ 0.02697   & 0.07978 $\pm$ 0.01753   & 0.08579 $\pm$ 0.07529    \\
$\omega$	     & deg        & 98.55512  & 217.22994 & 161.43928 & 97.22742 $\pm$ 1.87410  & 216.68146 $\pm$ 1.23336 & 166.41581 $\pm$ 15.66255 \\
M$_{0}$	         & deg        & 351.43634 & 0.00001   & 265.97175 & 352.33787 $\pm$ 4.06365 & 0.36773 $\pm$ 0.32286   & 265.55255 $\pm$ 9.64814  \\
i	             & deg        & 89.57209  & 89.42620  & 61.86109  & 89.79654 $\pm$ 0.61080  & 89.68914 $\pm$ 0.70596  & 57.18937 $\pm$ 1.827605  \\
$\Omega$	     & deg        & 55.99639  & 58.92122  & 2.10453	  & 43.45119 $\pm$ 7.68065  & 81.23160 $\pm$ 27.93638 & 6.51204 $\pm$ 6.20803    \\ \hline
$\chi^{2}$       & ...        & 115.39770 & 5.10544   & ...       & 105.90689               & 10.01490                & ...                      \\
\reduced         & ...        & 5.02096   & 30.12578  & ...       & 4.83007                 & 28.98045                & ...                      \\
$\ln\mathcal{L}$ & ...        & \multicolumn{3}{c|}{211.88028}    & \multicolumn{3}{c}{225.96977}                                                \\
$BIC$            & ...        & \multicolumn{3}{c|}{-342.03233}   & \multicolumn{3}{c}{-370.21131}                                               \\
$AIC_{c}$        & ...        & \multicolumn{3}{c|}{-347.53834}   & \multicolumn{3}{c}{-375.71732}
    \enddata
    \tablecomments{The K's listed here are unconstrained, but see $\S$\ref{sec:results} for discussion regarding the planets' low K's generated by \exostriker.}
\end{deluxetable*}

\begin{deluxetable*}{l|c|ccc|ccc}\label{tab:5-64d_exostriker_params}
    \tablecaption{\exostriker-generated best fit and MCMC modeling parameters for P$_{\rm d}$ = 5.64 days.}
    \tablehead{\multirow{2}{*}{Parameter} & \multirow{2}{*}{Unit} & \multicolumn{3}{c|}{Best Fit}  & \multicolumn{3}{c}{MCMC}       \\
                                          &                       & AU Mic b & AU Mic c & AU Mic d & AU Mic b & AU Mic c & AU Mic d }
    \startdata
K	             & m s$^{-1}$ & 4.40058   & 0.46675   & 0.33788   & 2.56609 $\pm$ 0.74131    & 0.32794 $\pm$ 0.14726   & 0.26404 $\pm$ 0.02325    \\
\porb	         & day        & 8.46339   & 18.86185  & 5.63768   & 8.46351 $\pm$ 0.00020    & 18.86055 $\pm$ 0.00059  & 5.63897 $\pm$ 0.00207    \\
e	             & ...        & 0.00000   & 0.00677   & 0.00029   & 0.00179 $\pm$ 0.00085    & 0.03117 $\pm$ 0.02806   & 0.00997 $\pm$ 0.00676    \\
$\omega$	     & deg        & 98.50502  & 223.51766 & 166.51374 & 91.68412 $\pm$ 3.26572   & 220.60684 $\pm$ 1.08879 & 179.09135 $\pm$ 17.81811 \\
M$_{0}$	         & deg        & 351.47597 & 0.00094   & 241.03825 & 358.29595 $\pm$ 11.06134 & 0.80625 $\pm$ 0.74415   & 228.08583 $\pm$ 7.13443  \\
i	             & deg        & 89.52517  & 89.43744  & 87.60186  & 89.38133 $\pm$ 0.21181   & 89.48992 $\pm$ 0.50234  & 90.07831 $\pm$ 4.98962   \\
$\Omega$	     & deg        & 30.10388  & 28.65682  & 9.84080   & 31.92354 $\pm$ 5.43454   & 30.65984 $\pm$ 7.23061  & 11.45968 $\pm$ 7.13193   \\ \hline
$\chi^{2}$       & ...        & 113.88847 & 11.22925  & ...       & 115.86957                & 11.71456                & ...                      \\
\reduced         & ...        & 5.21324   & 31.27943  & ...       & 5.31601                  & 31.89603                & ...                      \\
$\ln\mathcal{L}$ & ...        & \multicolumn{3}{c|}{209.53001}    & \multicolumn{3}{c}{219.12889}                                                 \\
$BIC$            & ...        & \multicolumn{3}{c|}{-337.33179}   & \multicolumn{3}{c}{-356.52955}                                                \\
$AIC_{c}$        & ...        & \multicolumn{3}{c|}{-342.83780}   & \multicolumn{3}{c}{-362.03556}
    \enddata
    \tablecomments{The K's listed here are unconstrained, but see $\S$\ref{sec:results} for discussion regarding the planets' low K's generated by \exostriker.}
\end{deluxetable*}

\begin{deluxetable*}{l|c|ccc|ccc}\label{tab:5-86d_exostriker_params}
    \tablecaption{\exostriker-generated best fit and MCMC modeling parameters for P$_{\rm d}$ = 5.86 days.}
    \tablehead{\multirow{2}{*}{Parameter} & \multirow{2}{*}{Unit} & \multicolumn{3}{c|}{Best Fit}  & \multicolumn{3}{c}{MCMC}       \\
                                          &                       & AU Mic b & AU Mic c & AU Mic d & AU Mic b & AU Mic c & AU Mic d }
    \startdata
K	             & m s$^{-1}$ & 2.16456   & 0.23630   & 0.53136   & 0.03744 $\pm$ 0.66777   & 1.01987 $\pm$ 0.81217   & 0.57447 $\pm$ 0.12867    \\
\porb	         & day        & 8.46367   & 18.86055  & 5.86086   & 8.46369 $\pm$ 0.00009   & 18.85928 $\pm$ 0.00036  & 5.86210 $\pm$ 0.00231    \\
e	             & ...        & 0.00000   & 0.00311   & 0.00003   & 0.00129 $\pm$ 0.00025   & 0.01538 $\pm$ 0.01280   & 0.00011 $\pm$ 0.00110    \\
$\omega$	     & deg        & 98.48083  & 223.82709 & 164.24881 & 102.58694 $\pm$ 7.62158 & 222.06323 $\pm$ 0.41503 & 168.01295 $\pm$ 16.83654 \\
M$_{0}$	         & deg        & 351.49999 & 0.00131   & 231.06872 & 347.37523 $\pm$ 0.39120 & 0.73499 $\pm$ 0.65918   & 216.24219 $\pm$ 3.82607  \\
i	             & deg        & 89.55965  & 89.42747  & 95.02796  & 89.64773 $\pm$ 0.46690  & 89.32042 $\pm$ 0.32416  & 99.58862 $\pm$ 6.78176   \\
$\Omega$	     & deg        & 29.19644  & 28.21852  & 15.22950  & 68.15507 $\pm$ 45.50567 & 25.26173 $\pm$ 5.59688  & 57.61649 $\pm$ 48.55583  \\ \hline
$\chi^{2}$       & ...        & 102.74262 & 11.75572  & ...       & 100.82281               & 13.43211                & ...                      \\
\reduced         & ...        & 4.77076   & 28.62458  & ...       & 4.76062                 & 28.56373                & ...                      \\
$\ln\mathcal{L}$ & ...        & \multicolumn{3}{c|}{214.83902}    & \multicolumn{3}{c}{226.99616}                                                \\
$BIC$            & ...        & \multicolumn{3}{c|}{-347.94981}   & \multicolumn{3}{c}{-372.26409}                                               \\
$AIC_{c}$        & ...        & \multicolumn{3}{c|}{-353.45582}   & \multicolumn{3}{c}{-377.77010}
    \enddata
    \tablecomments{The K's listed here are unconstrained, but see $\S$\ref{sec:results} for discussion regarding the planets' low K's generated by \exostriker.}
\end{deluxetable*}

\begin{deluxetable*}{l|c|ccc|ccc}\label{tab:6-20d_exostriker_params}
    \tablecaption{\exostriker-generated best fit and MCMC modeling parameters for P$_{\rm d}$ = 6.20 days.}
    \tablehead{\multirow{2}{*}{Parameter} & \multirow{2}{*}{Unit} & \multicolumn{3}{c|}{Best Fit}  & \multicolumn{3}{c}{MCMC}       \\
                                          &                       & AU Mic b & AU Mic c & AU Mic d & AU Mic b & AU Mic c & AU Mic d }
    \startdata
K	             & m s$^{-1}$ & 2.90791   & 0.46992   & 0.26161   & 2.45919 $\pm$ 0.14618   & 0.49589 $\pm$ 0.28947   & 0.47104 $\pm$ 0.24820    \\
\porb	         & day        & 8.46343   & 18.86090  & 6.20441   & 8.46362 $\pm$ 0.00029   & 18.86047 $\pm$ 0.00004  & 6.20494 $\pm$ 0.00105    \\
e	             & ...        & 0.00000   & 0.01115   & 0.00018   & 0.00452 $\pm$ 0.00323   & 0.01386 $\pm$ 0.00986   & 0.02737 $\pm$ 0.02352    \\
$\omega$	     & deg        & 98.48979  & 223.15789 & 160.36483 & 99.85587 $\pm$ 4.41672  & 222.82523 $\pm$ 1.52204 & 194.59296 $\pm$ 41.32711 \\
M$_{0}$	         & deg        & 351.49117 & 0.00036   & 238.43986 & 350.03934 $\pm$ 2.04421 & 0.09010 $\pm$ 0.04308   & 184.33273 $\pm$ 46.79969 \\
i	             & deg        & 89.55720  & 89.42914  & 94.74564  & 89.82232 $\pm$ 0.65141  & 88.96846 $\pm$ 0.01337  & 107.15764 $\pm$ 14.18751 \\
$\Omega$	     & deg        & 24.51329  & 12.84297  & 4.91602   & 13.49562 $\pm$ 8.12320  & 12.11611 $\pm$ 3.83135  & 2.67773 $\pm$ 0.61209    \\ \hline
$\chi^{2}$       & ...        & 107.43664 & 11.84116  & ...       & 99.94369                & 10.06389                & ...                      \\
\reduced         & ...        & 4.96991   & 29.81945  & ...       & 4.58365                 & 27.50189                & ...                      \\
$\ln\mathcal{L}$ & ...        & \multicolumn{3}{c|}{212.45061}    & \multicolumn{3}{c}{227.07288}                                                \\
$BIC$            & ...        & \multicolumn{3}{c|}{-343.17299}   & \multicolumn{3}{c}{-372.41753}                                               \\
$AIC_{c}$        & ...        & \multicolumn{3}{c|}{-348.67900}   & \multicolumn{3}{c}{-377.92354}
    \enddata
    \tablecomments{The K's listed here are unconstrained, but see $\S$\ref{sec:results} for discussion regarding the planets' low K's generated by \exostriker.}
\end{deluxetable*}

\begin{deluxetable*}{l|c|ccc|ccc}\label{tab:6-47d_exostriker_params}
    \tablecaption{\exostriker-generated best fit and MCMC modeling parameters for P$_{\rm d}$ = 6.47 days.}
    \tablehead{\multirow{2}{*}{Parameter} & \multirow{2}{*}{Unit} & \multicolumn{3}{c|}{Best Fit}  & \multicolumn{3}{c}{MCMC}       \\
                                          &                       & AU Mic b & AU Mic c & AU Mic d & AU Mic b & AU Mic c & AU Mic d }
    \startdata
K	             & m s$^{-1}$ & 5.22397   & 0.51394   & 0.30268   & 2.24280 $\pm$ 0.60448   & 0.44272 $\pm$ 0.19449   & 0.27380 $\pm$ 0.05928    \\
\porb	         & day        & 8.46343   & 18.86244  & 6.47074   & 8.46352 $\pm$ 0.00016   & 18.86056 $\pm$ 0.00033  & 6.47251 $\pm$ 0.00249    \\
e	             & ...        & 0.00000   & 0.00442   & 0.00023   & 0.02862 $\pm$ 0.02473   & 0.00453 $\pm$ 0.00215   & 0.01002 $\pm$ 0.00819    \\
$\omega$	     & deg        & 98.49871  & 223.71495 & 166.62198 & 99.63829 $\pm$ 3.59581  & 223.56221 $\pm$ 1.61921 & 178.62168 $\pm$ 17.77984 \\
M$_{0}$	         & deg        & 351.48520 & 0.00062   & 248.45972 & 349.79295 $\pm$ 0.95313 & 0.15047 $\pm$ 0.08931   & 236.71532 $\pm$ 4.90333  \\
i	             & deg        & 89.57471  & 89.46389  & 94.91569  & 89.45294 $\pm$ 0.26172  & 89.25326 $\pm$ 0.26737  & 93.57266 $\pm$ 3.26340   \\
$\Omega$	     & deg        & 27.67490  & 19.55833  & 10.23918  & 20.65656 $\pm$ 1.45446  & 17.43367 $\pm$ 3.48630  & 11.01673 $\pm$ 5.42317   \\ \hline
$\chi^{2}$       & ...        & 109.38331 & 11.23694  & ...       & 97.94533                & 13.80731                & ...                      \\
\reduced         & ...        & 5.02584   & 30.15506  & ...       & 4.65636                 & 27.93816                & ...                      \\
$\ln\mathcal{L}$ & ...        & \multicolumn{3}{c|}{211.87437}    & \multicolumn{3}{c}{227.18419}                                                \\
$BIC$            & ...        & \multicolumn{3}{c|}{-342.02051}   & \multicolumn{3}{c}{-372.64015}                                               \\
$AIC_{c}$        & ...        & \multicolumn{3}{c|}{-347.52652}   & \multicolumn{3}{c}{-378.14616}
    \enddata
    \tablecomments{The K's listed here are unconstrained, but see $\S$\ref{sec:results} for discussion regarding the planets' low K's generated by \exostriker.}
\end{deluxetable*}

\begin{deluxetable*}{l|c|ccc|ccc}\label{tab:11-9d_exostriker_params}
    \tablecaption{\exostriker-generated best fit and MCMC modeling parameters for P$_{\rm d}$ = 11.9 days.}
    \tablehead{\multirow{2}{*}{Parameter} & \multirow{2}{*}{Unit} & \multicolumn{3}{c|}{Best Fit}  & \multicolumn{3}{c}{MCMC}       \\
                                          &                       & AU Mic b & AU Mic c & AU Mic d & AU Mic b & AU Mic c & AU Mic d }
    \startdata
K	             & m s$^{-1}$ & 0.97504   & 0.38690	  & 0.17182   & 1.24696 $\pm$ 0.65028  & 0.02093 $\pm$ 0.13709   & 0.17048 $\pm$ 0.03388   \\
\porb	         & day        & 8.46331   & 18.85981  & 11.86306  & 8.46333 $\pm$ 0.00005  & 18.85996 $\pm$ 0.00043  & 11.86292 $\pm$ 0.00406  \\
e	             & ...        & 0.00000   & 0.00109   & 0.00000   & 0.00018 $\pm$ 0.00189  & 0.00385 $\pm$ 0.00196   & 0.00051 $\pm$ 0.00087   \\
$\omega$	     & deg        & 89.99086  & 223.99440 & 160.83877 & 89.81844 $\pm$ 1.31482 & 223.69121 $\pm$ 2.55320 & 160.94662 $\pm$ 2.61504 \\
M$_{0}$	         & deg        & 0.00005   & 0.00014   & 0.00032   & 0.17304 $\pm$ 0.06999  & 0.06776 $\pm$ 0.02942   & 0.01696 $\pm$ 0.13710   \\
i	             & deg        & 89.58985  & 89.43145  & 82.02998  & 89.50347 $\pm$ 0.29017 & 89.33758 $\pm$ 0.31993  & 81.88651 $\pm$ 0.63757  \\
$\Omega$	     & deg        & 0.00012   & 0.00000   & 0.00000   & 0.00494 $\pm$ 0.12589  & 0.01833 $\pm$ 0.09216   & 0.11655 $\pm$ 0.03333   \\ \hline
$\chi^{2}$       & ...        & 112.83347 & 11.27744  & ...       & 113.01980              & 11.41707                & ...                     \\
\reduced         & ...        & 5.17129   & 31.02773  & ...       & 5.18487                & 31.10922                & ...                     \\
$\ln\mathcal{L}$ & ...        & \multicolumn{3}{c|}{210.00233}    & \multicolumn{3}{c}{221.62352}                                              \\
$BIC$            & ...        & \multicolumn{3}{c|}{-338.27643}   & \multicolumn{3}{c}{-361.51881}                                             \\
$AIC_{c}$        & ...        & \multicolumn{3}{c|}{-343.78244}   & \multicolumn{3}{c}{-367.02482}
    \enddata
    \tablecomments{The K's listed here are unconstrained, but see $\S$\ref{sec:results} for discussion regarding the planets' low K's generated by \exostriker.}
\end{deluxetable*}

\begin{deluxetable*}{l|c|ccc|ccc}\label{tab:12-6d_exostriker_params}
    \tablecaption{\exostriker-generated best fit and MCMC modeling parameters for P$_{\rm d}$ = 12.6 days.}
    \tablehead{\multirow{2}{*}{Parameter} & \multirow{2}{*}{Unit} & \multicolumn{3}{c|}{Best Fit}  & \multicolumn{3}{c}{MCMC}       \\
                                          &                       & AU Mic b & AU Mic c & AU Mic d & AU Mic b & AU Mic c & AU Mic d }
    \startdata
K	             & m s$^{-1}$ & 2.90332   & 0.48084	  & 0.18469	  & 1.25408 $\pm$ 0.39741  & 0.03573 $\pm$ 0.07120   & 0.22424 $\pm$ 0.06278   \\
\porb	         & day        & 8.46334   & 18.86145  & 12.64081  & 8.46333 $\pm$ 0.00004  & 18.86027 $\pm$ 0.00009  & 12.64921 $\pm$ 0.00874  \\
e	             & ...        & 0.00849   & 0.00278	  & 0.00341	  & 0.00646 $\pm$ 0.00045  & 0.00257 $\pm$ 0.00086   & 0.00000 $\pm$ 0.00039   \\
$\omega$	     & deg        & 89.99407  & 223.85721 & 174.65177 & 88.35089 $\pm$ 0.42306 & 223.25926 $\pm$ 2.84483 & 174.35726 $\pm$ 4.76760 \\
M$_{0}$  	     & deg        & 0.00002   & 0.00048	  & 0.00012	  & 1.65671 $\pm$ 1.52820  & 0.60281 $\pm$ 0.41896   & 2.35570 $\pm$ 2.16294   \\
i	             & deg        & 89.57125  & 89.43113  & 89.06083  & 89.58284 $\pm$ 0.38234 & 89.45028 $\pm$ 0.41961  & 89.63258 $\pm$ 1.70943  \\
$\Omega$	     & deg        & 0.00001   & 0.00000	  & 0.00000	  & 2.17332 $\pm$ 2.01326  & 0.78666 $\pm$ 0.62801   & 0.15814 $\pm$ 0.01661   \\ \hline
$\chi^{2}$       & ...        & 114.85574 & 7.30405   & ...       & 113.68872              & 7.65425                 & ...                     \\
\reduced         & ...        & 5.08999   & 30.53995  & ...       & 5.05596                & 30.33574                & ...                     \\
$\ln\mathcal{L}$ & ...        & \multicolumn{3}{c|}{211.03081}    & \multicolumn{3}{c}{222.91190}                                              \\
$BIC$            & ...        & \multicolumn{3}{c|}{-340.33339}   & \multicolumn{3}{c}{-364.09557}                                             \\
$AIC_{c}$        & ...        & \multicolumn{3}{c|}{-345.83940}   & \multicolumn{3}{c}{-369.60158}
    \enddata
    \tablecomments{The K's listed here are unconstrained, but see $\S$\ref{sec:results} for discussion regarding the planets' low K's generated by \exostriker.}
\end{deluxetable*}

\begin{deluxetable*}{l|c|ccc|ccc}\label{tab:14-1d_exostriker_params}
    \tablecaption{\exostriker-generated best fit and MCMC modeling parameters for P$_{\rm d}$ = 14.1 days.}
    \tablehead{\multirow{2}{*}{Parameter} & \multirow{2}{*}{Unit} & \multicolumn{3}{c|}{Best Fit}  & \multicolumn{3}{c}{MCMC}       \\
                                          &                       & AU Mic b & AU Mic c & AU Mic d & AU Mic b & AU Mic c & AU Mic d }
    \startdata
K	             & m s$^{-1}$ & 1.94679   & 0.79913   & 0.23459   & 0.53676 $\pm$ 0.09009  & 1.45679 $\pm$ 1.21270   & 0.25084 $\pm$ 0.03547   \\
\porb	         & day        & 8.46336   & 18.85942  & 14.07157  & 8.46335 $\pm$ 0.00002  & 18.85837 $\pm$ 0.00013  & 14.07595 $\pm$ 0.00724  \\
e	             & ...        & 0.01119   & 0.00631   & 0.00109   & 0.04387 $\pm$ 0.03502  & 0.00142 $\pm$ 0.00394   & 0.00120 $\pm$ 0.00028   \\
$\omega$	     & deg        & 89.99234  & 223.54696 & 173.15636 & 89.68870 $\pm$ 0.98273 & 223.47563 $\pm$ 2.72212 & 174.56600 $\pm$ 4.52321 \\
M$_{0}$	         & deg        & 0.00001   & 0.00034   & 0.00010   & 0.33416 $\pm$ 0.23087  & 0.46562 $\pm$ 0.31050   & 2.71969 $\pm$ 2.57135   \\
i	             & deg        & 89.47507  & 89.44010  & 75.59741  & 89.63164 $\pm$ 0.44523 & 89.25623 $\pm$ 0.21991  & 74.27032 $\pm$ 0.40173  \\
$\Omega$	     & deg        & 0.00000   & 0.00000   & 0.00000   & 3.15613 $\pm$ 3.01037  & 1.28301 $\pm$ 1.15840   & 0.55842 $\pm$ 0.42973   \\ \hline
$\chi^{2}$       & ...        & 116.76747 & 3.09309   & ...       & 112.45805              & 2.94137                 & ...                     \\
\reduced         & ...        & 4.99419   & 29.96514  & ...       & 4.80831                & 28.84985                & ...                     \\
$\ln\mathcal{L}$ & ...        & \multicolumn{3}{c|}{212.13172}    & \multicolumn{3}{c}{226.37031}                                              \\
$BIC$            & ...        & \multicolumn{3}{c|}{-342.53521}   & \multicolumn{3}{c}{-371.01239}                                             \\
$AIC_{c}$        & ...        & \multicolumn{3}{c|}{-348.04122}   & \multicolumn{3}{c}{-376.51840}
    \enddata
    \tablecomments{The K's listed here are unconstrained, but see $\S$\ref{sec:results} for discussion regarding the planets' low K's generated by \exostriker.}
\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable*}{ccccc}\label{tab:aumic_b_transit_3yr_1}
    \tablecaption{List of predicted midpoint times in BJD for AU Mic b (after accounting for TTVs) over the next three year (Part I). The columns are for each 3-planet configuration.}
    \tablehead{P$_{\rm d}$ = 5.08 days & P$_{\rm d}$ = 5.39 days & P$_{\rm d}$ = 5.64 days & P$_{\rm d}$ = 5.86 days & P$_{\rm d}$ = 6.20 days}
    \startdata
2460310.79154 $\pm$ 0.02340 & 2460310.78763 $\pm$ 0.01872 & 2460310.93889 $\pm$ 0.04680 & 2460310.88002 $\pm$ 0.02106 & 2460310.86700 $\pm$ 0.06786 \\
2460319.25458 $\pm$ 0.02350 & 2460319.25095 $\pm$ 0.01880 & 2460319.40485 $\pm$ 0.04700 & 2460319.34368 $\pm$ 0.02115 & 2460319.33064 $\pm$ 0.06815 \\
2460327.71804 $\pm$ 0.02360 & 2460327.71452 $\pm$ 0.01888 & 2460327.87082 $\pm$ 0.04720 & 2460327.80741 $\pm$ 0.02124 & 2460327.79364 $\pm$ 0.06844 \\
2460336.18110 $\pm$ 0.02370 & 2460336.17825 $\pm$ 0.01896 & 2460336.33675 $\pm$ 0.04740 & 2460336.27118 $\pm$ 0.02133 & 2460336.25668 $\pm$ 0.06873 \\
2460344.64459 $\pm$ 0.02380 & 2460344.64199 $\pm$ 0.01904 & 2460344.80265 $\pm$ 0.04760 & 2460344.73512 $\pm$ 0.02142 & 2460344.72013 $\pm$ 0.06902 \\
2460353.10786 $\pm$ 0.02390 & 2460353.10580 $\pm$ 0.01912 & 2460353.26849 $\pm$ 0.04780 & 2460353.19922 $\pm$ 0.02151 & 2460353.18421 $\pm$ 0.06931 \\
2460361.57145 $\pm$ 0.02400 & 2460361.56936 $\pm$ 0.01920 & 2460361.73427 $\pm$ 0.04800 & 2460361.66304 $\pm$ 0.02160 & 2460361.64811 $\pm$ 0.06960 \\
2460370.03469 $\pm$ 0.02410 & 2460370.03278 $\pm$ 0.01928 & 2460370.19998 $\pm$ 0.04820 & 2460370.12646 $\pm$ 0.02169 & 2460370.11201 $\pm$ 0.06989 \\
2460378.49828 $\pm$ 0.02420 & 2460378.49640 $\pm$ 0.01936 & 2460378.66560 $\pm$ 0.04840 & 2460378.59002 $\pm$ 0.02178 & 2460378.57573 $\pm$ 0.07018 \\
2460386.96159 $\pm$ 0.02430 & 2460386.95994 $\pm$ 0.01944 & 2460387.13115 $\pm$ 0.04860 & 2460387.05323 $\pm$ 0.02187 & 2460387.03920 $\pm$ 0.07047 \\
2460395.42481 $\pm$ 0.02440 & 2460395.42333 $\pm$ 0.01952 & 2460395.59662 $\pm$ 0.04880 & 2460395.51698 $\pm$ 0.02196 & 2460395.50235 $\pm$ 0.07076 \\
2460403.88841 $\pm$ 0.02450 & 2460403.88681 $\pm$ 0.01960 & 2460404.06208 $\pm$ 0.04900 & 2460403.98082 $\pm$ 0.02205 & 2460403.96615 $\pm$ 0.07105 \\
2460412.35159 $\pm$ 0.02460 & 2460412.35041 $\pm$ 0.01968 & 2460412.52738 $\pm$ 0.04920 & 2460412.44467 $\pm$ 0.02214 & 2460412.43004 $\pm$ 0.07134 \\
2460420.81518 $\pm$ 0.02470 & 2460420.81415 $\pm$ 0.01976 & 2460420.99267 $\pm$ 0.04940 & 2460420.90872 $\pm$ 0.02223 & 2460420.89319 $\pm$ 0.07163 \\
2460429.27859 $\pm$ 0.02480 & 2460429.27787 $\pm$ 0.01984 & 2460429.45779 $\pm$ 0.04960 & 2460429.37297 $\pm$ 0.02232 & 2460429.35645 $\pm$ 0.07192 \\
2460437.74230 $\pm$ 0.02490 & 2460437.74135 $\pm$ 0.01992 & 2460437.92285 $\pm$ 0.04980 & 2460437.83701 $\pm$ 0.02241 & 2460437.82002 $\pm$ 0.07221 \\
2460446.20564 $\pm$ 0.02500 & 2460446.20485 $\pm$ 0.02000 & 2460446.38774 $\pm$ 0.05000 & 2460446.30059 $\pm$ 0.02250 & 2460446.28426 $\pm$ 0.07250 \\
2460454.66949 $\pm$ 0.02510 & 2460454.66833 $\pm$ 0.02008 & 2460454.85251 $\pm$ 0.05020 & 2460454.76424 $\pm$ 0.02259 & 2460454.74828 $\pm$ 0.07279 \\
2460463.13292 $\pm$ 0.02520 & 2460463.13172 $\pm$ 0.02016 & 2460463.31713 $\pm$ 0.05040 & 2460463.22757 $\pm$ 0.02268 & 2460463.21231 $\pm$ 0.07308 \\
2460471.59633 $\pm$ 0.02530 & 2460471.59544 $\pm$ 0.02024 & 2460471.78164 $\pm$ 0.05060 & 2460471.69149 $\pm$ 0.02277 & 2460471.67619 $\pm$ 0.07337 \\
2460480.06005 $\pm$ 0.02540 & 2460480.05920 $\pm$ 0.02032 & 2460480.24605 $\pm$ 0.05080 & 2460480.15552 $\pm$ 0.02286 & 2460480.13991 $\pm$ 0.07366 \\
2460488.52335 $\pm$ 0.02550 & 2460488.52269 $\pm$ 0.02040 & 2460488.71030 $\pm$ 0.05100 & 2460488.61950 $\pm$ 0.02295 & 2460488.60321 $\pm$ 0.07395 \\
2460496.98704 $\pm$ 0.02560 & 2460496.98634 $\pm$ 0.02048 & 2460497.17447 $\pm$ 0.05120 & 2460497.08361 $\pm$ 0.02304 & 2460497.06726 $\pm$ 0.07424 \\
2460505.45054 $\pm$ 0.02570 & 2460505.45012 $\pm$ 0.02056 & 2460505.63849 $\pm$ 0.05140 & 2460505.54795 $\pm$ 0.02313 & 2460505.53132 $\pm$ 0.07453 \\
2460513.91434 $\pm$ 0.02580 & 2460513.91388 $\pm$ 0.02064 & 2460514.10239 $\pm$ 0.05160 & 2460514.01220 $\pm$ 0.02322 & 2460513.99467 $\pm$ 0.07482 \\
2460522.37779 $\pm$ 0.02590 & 2460522.37766 $\pm$ 0.02072 & 2460522.56610 $\pm$ 0.05180 & 2460522.47594 $\pm$ 0.02331 & 2460522.45808 $\pm$ 0.07511 \\
2460530.84178 $\pm$ 0.02600 & 2460530.84125 $\pm$ 0.02080 & 2460531.02967 $\pm$ 0.05200 & 2460530.93972 $\pm$ 0.02340 & 2460530.92182 $\pm$ 0.07540 \\
2460539.30532 $\pm$ 0.02610 & 2460539.30476 $\pm$ 0.02088 & 2460539.49307 $\pm$ 0.05220 & 2460539.40317 $\pm$ 0.02349 & 2460539.38615 $\pm$ 0.07569 \\
2460547.76895 $\pm$ 0.02620 & 2460547.76855 $\pm$ 0.02096 & 2460547.95635 $\pm$ 0.05240 & 2460547.86722 $\pm$ 0.02358 & 2460547.85031 $\pm$ 0.07598 \\
2460556.23269 $\pm$ 0.02630 & 2460556.23214 $\pm$ 0.02104 & 2460556.41945 $\pm$ 0.05260 & 2460556.33140 $\pm$ 0.02367 & 2460556.31450 $\pm$ 0.07627 \\
2460564.69612 $\pm$ 0.02640 & 2460564.69540 $\pm$ 0.02112 & 2460564.88244 $\pm$ 0.05280 & 2460564.79548 $\pm$ 0.02376 & 2460564.77852 $\pm$ 0.07656 \\
2460573.15988 $\pm$ 0.02650 & 2460573.15890 $\pm$ 0.02120 & 2460573.34534 $\pm$ 0.05300 & 2460573.25962 $\pm$ 0.02385 & 2460573.24241 $\pm$ 0.07685 \\
2460581.62343 $\pm$ 0.02660 & 2460581.62253 $\pm$ 0.02128 & 2460581.80808 $\pm$ 0.05320 & 2460581.72393 $\pm$ 0.02394 & 2460581.70586 $\pm$ 0.07714 \\
2460590.08726 $\pm$ 0.02670 & 2460590.08624 $\pm$ 0.02136 & 2460590.27072 $\pm$ 0.05340 & 2460590.18822 $\pm$ 0.02403 & 2460590.17012 $\pm$ 0.07743 \\
2460598.55080 $\pm$ 0.02680 & 2460598.54997 $\pm$ 0.02144 & 2460598.73317 $\pm$ 0.05360 & 2460598.65214 $\pm$ 0.02412 & 2460598.63431 $\pm$ 0.07772 \\
2460607.01483 $\pm$ 0.02690 & 2460607.01342 $\pm$ 0.02152 & 2460607.19552 $\pm$ 0.05380 & 2460607.11609 $\pm$ 0.02421 & 2460607.09781 $\pm$ 0.07801 \\
2460615.47840 $\pm$ 0.02700 & 2460615.47669 $\pm$ 0.02160 & 2460615.65771 $\pm$ 0.05400 & 2460615.57963 $\pm$ 0.02430 & 2460615.56131 $\pm$ 0.07830 \\
2460623.94226 $\pm$ 0.02710 & 2460623.94002 $\pm$ 0.02168 & 2460624.11977 $\pm$ 0.05420 & 2460624.04371 $\pm$ 0.02439 & 2460624.02512 $\pm$ 0.07859 \\
2460632.40598 $\pm$ 0.02720 & 2460632.40333 $\pm$ 0.02176 & 2460632.58167 $\pm$ 0.05440 & 2460632.50792 $\pm$ 0.02448 & 2460632.48959 $\pm$ 0.07888 \\
2460640.86950 $\pm$ 0.02730 & 2460640.86665 $\pm$ 0.02184 & 2460641.04349 $\pm$ 0.05460 & 2460640.97210 $\pm$ 0.02457 & 2460640.95386 $\pm$ 0.07917 \\
2460649.33327 $\pm$ 0.02740 & 2460649.33003 $\pm$ 0.02192 & 2460649.50523 $\pm$ 0.05480 & 2460649.43629 $\pm$ 0.02466 & 2460649.41819 $\pm$ 0.07946 \\
2460657.79684 $\pm$ 0.02750 & 2460657.79339 $\pm$ 0.02200 & 2460657.96686 $\pm$ 0.05500 & 2460657.90053 $\pm$ 0.02475 & 2460657.88231 $\pm$ 0.07975 \\
2460666.26065 $\pm$ 0.02760 & 2460666.25692 $\pm$ 0.02208 & 2460666.42842 $\pm$ 0.05520 & 2460666.36474 $\pm$ 0.02484 & 2460666.34630 $\pm$ 0.08004 \\
2460674.72419 $\pm$ 0.02770 & 2460674.72036 $\pm$ 0.02216 & 2460674.88986 $\pm$ 0.05540 & 2460674.82873 $\pm$ 0.02493 & 2460674.80991 $\pm$ 0.08033 \\
2460683.18821 $\pm$ 0.02780 & 2460683.18361 $\pm$ 0.02224 & 2460683.35122 $\pm$ 0.05560 & 2460683.29284 $\pm$ 0.02502 & 2460683.27418 $\pm$ 0.08062 \\
2460691.65174 $\pm$ 0.02790 & 2460691.64697 $\pm$ 0.02232 & 2460691.81248 $\pm$ 0.05580 & 2460691.75647 $\pm$ 0.02511 & 2460691.73852 $\pm$ 0.08091 \\
2460700.11571 $\pm$ 0.02800 & 2460700.11020 $\pm$ 0.02240 & 2460700.27363 $\pm$ 0.05600 & 2460700.22052 $\pm$ 0.02520 & 2460700.20200 $\pm$ 0.08120 \\
2460708.57941 $\pm$ 0.02810 & 2460708.57332 $\pm$ 0.02248 & 2460708.73470 $\pm$ 0.05620 & 2460708.68470 $\pm$ 0.02529 & 2460708.66557 $\pm$ 0.08149 \\
2460717.04299 $\pm$ 0.02820 & 2460717.03680 $\pm$ 0.02256 & 2460717.19570 $\pm$ 0.05640 & 2460717.14898 $\pm$ 0.02538 & 2460717.12943 $\pm$ 0.08178 \\
2460725.50671 $\pm$ 0.02830 & 2460725.50029 $\pm$ 0.02264 & 2460725.65668 $\pm$ 0.05660 & 2460725.61326 $\pm$ 0.02547 & 2460725.59397 $\pm$ 0.08207 \\
2460733.97025 $\pm$ 0.02840 & 2460733.96330 $\pm$ 0.02272 & 2460734.11758 $\pm$ 0.05680 & 2460734.07740 $\pm$ 0.02556 & 2460734.05828 $\pm$ 0.08236 \\
2460742.43400 $\pm$ 0.02850 & 2460742.42651 $\pm$ 0.02280 & 2460742.57852 $\pm$ 0.05700 & 2460742.54148 $\pm$ 0.02565 & 2460742.52266 $\pm$ 0.08265 \\
2460750.89748 $\pm$ 0.02860 & 2460750.88996 $\pm$ 0.02288 & 2460751.03936 $\pm$ 0.05720 & 2460751.00541 $\pm$ 0.02574 & 2460750.98679 $\pm$ 0.08294 \\
2460759.36144 $\pm$ 0.02870 & 2460759.35342 $\pm$ 0.02296 & 2460759.50024 $\pm$ 0.05740 & 2460759.46964 $\pm$ 0.02583 & 2460759.45084 $\pm$ 0.08323 \\
2460767.82489 $\pm$ 0.02880 & 2460767.81683 $\pm$ 0.02304 & 2460767.96102 $\pm$ 0.05760 & 2460767.93336 $\pm$ 0.02592 & 2460767.91438 $\pm$ 0.08352 \\
2460776.28881 $\pm$ 0.02890 & 2460776.28002 $\pm$ 0.02312 & 2460776.42181 $\pm$ 0.05780 & 2460776.39737 $\pm$ 0.02601 & 2460776.37865 $\pm$ 0.08381 \\
2460784.75245 $\pm$ 0.02900 & 2460784.74313 $\pm$ 0.02320 & 2460784.88254 $\pm$ 0.05800 & 2460784.86151 $\pm$ 0.02610 & 2460784.84292 $\pm$ 0.08410 \\
2460793.21611 $\pm$ 0.02910 & 2460793.20634 $\pm$ 0.02328 & 2460793.34328 $\pm$ 0.05820 & 2460793.32578 $\pm$ 0.02619 & 2460793.30642 $\pm$ 0.08439 \\
2460801.67968 $\pm$ 0.02920 & 2460801.66937 $\pm$ 0.02336 & 2460801.80400 $\pm$ 0.05840 & 2460801.79003 $\pm$ 0.02628 & 2460801.76998 $\pm$ 0.08468 \\
2460810.14318 $\pm$ 0.02930 & 2460810.13226 $\pm$ 0.02344 & 2460810.26476 $\pm$ 0.05860 & 2460810.25404 $\pm$ 0.02637 & 2460810.23389 $\pm$ 0.08497 \\
2460818.60682 $\pm$ 0.02940 & 2460818.59531 $\pm$ 0.02352 & 2460818.72558 $\pm$ 0.05880 & 2460818.71797 $\pm$ 0.02646 & 2460818.69842 $\pm$ 0.08526 \\
2460827.07017 $\pm$ 0.02950 & 2460827.05838 $\pm$ 0.02360 & 2460827.18640 $\pm$ 0.05900 & 2460827.18170 $\pm$ 0.02655 & 2460827.16273 $\pm$ 0.08555 \\
2460835.53400 $\pm$ 0.02960 & 2460835.52160 $\pm$ 0.02368 & 2460835.64730 $\pm$ 0.05920 & 2460835.64585 $\pm$ 0.02664 & 2460835.62707 $\pm$ 0.08584 \\
2460843.99736 $\pm$ 0.02970 & 2460843.98483 $\pm$ 0.02376 & 2460844.10818 $\pm$ 0.05940 & 2460844.10963 $\pm$ 0.02673 & 2460844.09111 $\pm$ 0.08613 \\
2460852.46114 $\pm$ 0.02980 & 2460852.44773 $\pm$ 0.02384 & 2460852.56913 $\pm$ 0.05960 & 2460852.57361 $\pm$ 0.02682 & 2460852.55501 $\pm$ 0.08642 \\
2460860.92465 $\pm$ 0.02990 & 2460860.91051 $\pm$ 0.02392 & 2460861.03006 $\pm$ 0.05980 & 2460861.03768 $\pm$ 0.02691 & 2460861.01849 $\pm$ 0.08671 \\
2460869.38834 $\pm$ 0.03000 & 2460869.37345 $\pm$ 0.02400 & 2460869.49108 $\pm$ 0.06000 & 2460869.50184 $\pm$ 0.02700 & 2460869.48264 $\pm$ 0.08700 \\
2460877.85175 $\pm$ 0.03010 & 2460877.83630 $\pm$ 0.02408 & 2460877.95210 $\pm$ 0.06020 & 2460877.96596 $\pm$ 0.02709 & 2460877.94681 $\pm$ 0.08729 \\
2460886.31518 $\pm$ 0.03020 & 2460886.29928 $\pm$ 0.02416 & 2460886.41321 $\pm$ 0.06040 & 2460886.42987 $\pm$ 0.02718 & 2460886.41026 $\pm$ 0.08758 \\
2460894.77867 $\pm$ 0.03030 & 2460894.76232 $\pm$ 0.02424 & 2460894.87439 $\pm$ 0.06060 & 2460894.89369 $\pm$ 0.02727 & 2460894.87378 $\pm$ 0.08787 \\
2460903.24188 $\pm$ 0.03040 & 2460903.22526 $\pm$ 0.02432 & 2460903.33566 $\pm$ 0.06080 & 2460903.35724 $\pm$ 0.02736 & 2460903.33759 $\pm$ 0.08816 \\
2460911.70554 $\pm$ 0.03050 & 2460911.68830 $\pm$ 0.02440 & 2460911.79703 $\pm$ 0.06100 & 2460911.82122 $\pm$ 0.02745 & 2460911.80212 $\pm$ 0.08845 \\
2460920.16876 $\pm$ 0.03060 & 2460920.15136 $\pm$ 0.02448 & 2460920.25847 $\pm$ 0.06120 & 2460920.28496 $\pm$ 0.02754 & 2460920.26633 $\pm$ 0.08874 \\
2460928.63236 $\pm$ 0.03070 & 2460928.61446 $\pm$ 0.02456 & 2460928.71997 $\pm$ 0.06140 & 2460928.74890 $\pm$ 0.02763 & 2460928.73053 $\pm$ 0.08903 \\
2460937.09570 $\pm$ 0.03080 & 2460937.07762 $\pm$ 0.02464 & 2460937.18155 $\pm$ 0.06160 & 2460937.21290 $\pm$ 0.02772 & 2460937.19443 $\pm$ 0.08932 \\
2460945.55932 $\pm$ 0.03090 & 2460945.54050 $\pm$ 0.02472 & 2460945.64317 $\pm$ 0.06180 & 2460945.67694 $\pm$ 0.02781 & 2460945.65814 $\pm$ 0.08961 \\
2460954.02259 $\pm$ 0.03100 & 2460954.00333 $\pm$ 0.02480 & 2460954.10489 $\pm$ 0.06200 & 2460954.14093 $\pm$ 0.02790 & 2460954.12149 $\pm$ 0.08990 \\
2460962.48599 $\pm$ 0.03110 & 2460962.46653 $\pm$ 0.02488 & 2460962.56664 $\pm$ 0.06220 & 2460962.60472 $\pm$ 0.02799 & 2460962.58542 $\pm$ 0.09019 \\
2460970.94928 $\pm$ 0.03120 & 2460970.92961 $\pm$ 0.02496 & 2460971.02854 $\pm$ 0.06240 & 2460971.06843 $\pm$ 0.02808 & 2460971.04954 $\pm$ 0.09048 \\
2460979.41236 $\pm$ 0.03130 & 2460979.39222 $\pm$ 0.02504 & 2460979.49049 $\pm$ 0.06260 & 2460979.53180 $\pm$ 0.02817 & 2460979.51282 $\pm$ 0.09077 \\
2460987.87583 $\pm$ 0.03140 & 2460987.85523 $\pm$ 0.02512 & 2460987.95263 $\pm$ 0.06280 & 2460987.99555 $\pm$ 0.02826 & 2460987.97629 $\pm$ 0.09106 \\
2460996.33887 $\pm$ 0.03150 & 2460996.31841 $\pm$ 0.02520 & 2460996.41476 $\pm$ 0.06300 & 2460996.45914 $\pm$ 0.02835 & 2460996.44001 $\pm$ 0.09135 \\
2461004.80231 $\pm$ 0.03160 & 2461004.78156 $\pm$ 0.02528 & 2461004.87708 $\pm$ 0.06320 & 2461004.92297 $\pm$ 0.02844 & 2461004.90439 $\pm$ 0.09164 \\
2461013.26548 $\pm$ 0.03170 & 2461013.24474 $\pm$ 0.02536 & 2461013.33939 $\pm$ 0.06340 & 2461013.38690 $\pm$ 0.02853 & 2461013.36842 $\pm$ 0.09193 \\
2461021.72894 $\pm$ 0.03180 & 2461021.70771 $\pm$ 0.02544 & 2461021.80186 $\pm$ 0.06360 & 2461021.85087 $\pm$ 0.02862 & 2461021.83240 $\pm$ 0.09222 \\
2461030.19206 $\pm$ 0.03190 & 2461030.17054 $\pm$ 0.02552 & 2461030.26431 $\pm$ 0.06380 & 2461030.31475 $\pm$ 0.02871 & 2461030.29610 $\pm$ 0.09251 \\
2461038.65547 $\pm$ 0.03200 & 2461038.63342 $\pm$ 0.02560 & 2461038.72692 $\pm$ 0.06400 & 2461038.77832 $\pm$ 0.02880 & 2461038.75964 $\pm$ 0.09280 \\
2461047.11853 $\pm$ 0.03210 & 2461047.09637 $\pm$ 0.02568 & 2461047.18953 $\pm$ 0.06420 & 2461047.24181 $\pm$ 0.02889 & 2461047.22275 $\pm$ 0.09309 \\
2461055.58151 $\pm$ 0.03220 & 2461055.55922 $\pm$ 0.02576 & 2461055.65232 $\pm$ 0.06440 & 2461055.70502 $\pm$ 0.02898 & 2461055.68655 $\pm$ 0.09338 \\
2461064.04481 $\pm$ 0.03230 & 2461064.02212 $\pm$ 0.02584 & 2461064.11518 $\pm$ 0.06460 & 2461064.16859 $\pm$ 0.02907 & 2461064.15048 $\pm$ 0.09367 \\
2461072.50768 $\pm$ 0.03240 & 2461072.48504 $\pm$ 0.02592 & 2461072.57815 $\pm$ 0.06480 & 2461072.63200 $\pm$ 0.02916 & 2461072.61368 $\pm$ 0.09396 \\
2461080.97095 $\pm$ 0.03250 & 2461080.94821 $\pm$ 0.02600 & 2461081.04121 $\pm$ 0.06500 & 2461081.09561 $\pm$ 0.02925 & 2461081.07701 $\pm$ 0.09425 \\
2461089.43397 $\pm$ 0.03260 & 2461089.41134 $\pm$ 0.02608 & 2461089.50438 $\pm$ 0.06520 & 2461089.55943 $\pm$ 0.02934 & 2461089.54061 $\pm$ 0.09454 \\
2461097.89726 $\pm$ 0.03270 & 2461097.87420 $\pm$ 0.02616 & 2461097.96760 $\pm$ 0.06540 & 2461098.02335 $\pm$ 0.02943 & 2461098.00475 $\pm$ 0.09483 \\
2461106.36021 $\pm$ 0.03280 & 2461106.33721 $\pm$ 0.02624 & 2461106.43092 $\pm$ 0.06560 & 2461106.48715 $\pm$ 0.02952 & 2461106.46863 $\pm$ 0.09512 \\
2461114.82363 $\pm$ 0.03290 & 2461114.80020 $\pm$ 0.02632 & 2461114.89427 $\pm$ 0.06580 & 2461114.95046 $\pm$ 0.02961 & 2461114.93241 $\pm$ 0.09541 \\
2461123.28654 $\pm$ 0.03300 & 2461123.26304 $\pm$ 0.02640 & 2461123.35775 $\pm$ 0.06600 & 2461123.41373 $\pm$ 0.02970 & 2461123.39588 $\pm$ 0.09570 \\
2461131.74947 $\pm$ 0.03310 & 2461131.72622 $\pm$ 0.02648 & 2461131.82127 $\pm$ 0.06620 & 2461131.87685 $\pm$ 0.02979 & 2461131.85921 $\pm$ 0.09599 \\
2461140.21262 $\pm$ 0.03320 & 2461140.18948 $\pm$ 0.02656 & 2461140.28495 $\pm$ 0.06640 & 2461140.34037 $\pm$ 0.02988 & 2461140.32220 $\pm$ 0.09628 \\
2461148.67535 $\pm$ 0.03330 & 2461148.65246 $\pm$ 0.02664 & 2461148.74866 $\pm$ 0.06660 & 2461148.80366 $\pm$ 0.02997 & 2461148.78585 $\pm$ 0.09657 \\
2461157.13848 $\pm$ 0.03340 & 2461157.11560 $\pm$ 0.02672 & 2461157.21260 $\pm$ 0.06680 & 2461157.26706 $\pm$ 0.03006 & 2461157.24968 $\pm$ 0.09686 \\
2461165.60138 $\pm$ 0.03350 & 2461165.57900 $\pm$ 0.02680 & 2461165.67653 $\pm$ 0.06700 & 2461165.73073 $\pm$ 0.03015 & 2461165.71273 $\pm$ 0.09715 \\
2461174.06453 $\pm$ 0.03360 & 2461174.04240 $\pm$ 0.02688 & 2461174.14063 $\pm$ 0.06720 & 2461174.19464 $\pm$ 0.03024 & 2461174.17589 $\pm$ 0.09744 \\
2461182.52733 $\pm$ 0.03370 & 2461182.50579 $\pm$ 0.02696 & 2461182.60471 $\pm$ 0.06740 & 2461182.65840 $\pm$ 0.03033 & 2461182.63925 $\pm$ 0.09773 \\
2461190.99071 $\pm$ 0.03380 & 2461190.96895 $\pm$ 0.02704 & 2461191.06898 $\pm$ 0.06760 & 2461191.12155 $\pm$ 0.03042 & 2461191.10326 $\pm$ 0.09802 \\
2461199.45355 $\pm$ 0.03390 & 2461199.43211 $\pm$ 0.02712 & 2461199.53324 $\pm$ 0.06780 & 2461199.58469 $\pm$ 0.03051 & 2461199.56693 $\pm$ 0.09831 \\
2461207.91651 $\pm$ 0.03400 & 2461207.89552 $\pm$ 0.02720 & 2461207.99766 $\pm$ 0.06800 & 2461208.04767 $\pm$ 0.03060 & 2461208.03053 $\pm$ 0.09860 \\
2461216.37955 $\pm$ 0.03410 & 2461216.35878 $\pm$ 0.02728 & 2461216.46209 $\pm$ 0.06820 & 2461216.51115 $\pm$ 0.03069 & 2461216.49390 $\pm$ 0.09889 \\
2461224.84222 $\pm$ 0.03420 & 2461224.82180 $\pm$ 0.02736 & 2461224.92673 $\pm$ 0.06840 & 2461224.97436 $\pm$ 0.03078 & 2461224.95709 $\pm$ 0.09918 \\
2461233.30525 $\pm$ 0.03430 & 2461233.28507 $\pm$ 0.02744 & 2461233.39144 $\pm$ 0.06860 & 2461233.43759 $\pm$ 0.03087 & 2461233.42002 $\pm$ 0.09947 \\
2461241.76807 $\pm$ 0.03440 & 2461241.74844 $\pm$ 0.02752 & 2461241.85627 $\pm$ 0.06880 & 2461241.90106 $\pm$ 0.03096 & 2461241.88353 $\pm$ 0.09976 \\
2461250.23114 $\pm$ 0.03450 & 2461250.21189 $\pm$ 0.02760 & 2461250.32117 $\pm$ 0.06900 & 2461250.36491 $\pm$ 0.03105 & 2461250.34730 $\pm$ 0.10005 \\
2461258.69388 $\pm$ 0.03460 & 2461258.67546 $\pm$ 0.02768 & 2461258.78620 $\pm$ 0.06920 & 2461258.82862 $\pm$ 0.03114 & 2461258.81013 $\pm$ 0.10034 \\
2461267.15716 $\pm$ 0.03470 & 2461267.13873 $\pm$ 0.02776 & 2461267.25128 $\pm$ 0.06940 & 2461267.29175 $\pm$ 0.03123 & 2461267.27313 $\pm$ 0.10063 \\
2461275.61998 $\pm$ 0.03480 & 2461275.60190 $\pm$ 0.02784 & 2461275.71645 $\pm$ 0.06960 & 2461275.75484 $\pm$ 0.03132 & 2461275.73636 $\pm$ 0.10092 \\
2461284.08306 $\pm$ 0.03490 & 2461284.06520 $\pm$ 0.02792 & 2461284.18165 $\pm$ 0.06980 & 2461284.21766 $\pm$ 0.03141 & 2461284.20017 $\pm$ 0.10121 \\
2461292.54600 $\pm$ 0.03500 & 2461292.52846 $\pm$ 0.02800 & 2461292.64698 $\pm$ 0.07000 & 2461292.68107 $\pm$ 0.03150 & 2461292.66371 $\pm$ 0.10150 \\
2461301.00873 $\pm$ 0.03510 & 2461300.99178 $\pm$ 0.02808 & 2461301.11237 $\pm$ 0.07020 & 2461301.14431 $\pm$ 0.03159 & 2461301.12721 $\pm$ 0.10179 \\
2461309.47170 $\pm$ 0.03520 & 2461309.45517 $\pm$ 0.02816 & 2461309.57791 $\pm$ 0.07040 & 2461309.60750 $\pm$ 0.03168 & 2461309.59054 $\pm$ 0.10208 \\
2461317.93449 $\pm$ 0.03530 & 2461317.91857 $\pm$ 0.02824 & 2461318.04346 $\pm$ 0.07060 & 2461318.07084 $\pm$ 0.03177 & 2461318.05369 $\pm$ 0.10237 \\
2461326.39753 $\pm$ 0.03540 & 2461326.38216 $\pm$ 0.02832 & 2461326.50919 $\pm$ 0.07080 & 2461326.53460 $\pm$ 0.03186 & 2461326.51652 $\pm$ 0.10266 \\
2461334.86029 $\pm$ 0.03550 & 2461334.84575 $\pm$ 0.02840 & 2461334.97491 $\pm$ 0.07100 & 2461334.99829 $\pm$ 0.03195 & 2461334.98001 $\pm$ 0.10295 \\
2461343.32352 $\pm$ 0.03560 & 2461343.30924 $\pm$ 0.02848 & 2461343.44073 $\pm$ 0.07120 & 2461343.46150 $\pm$ 0.03204 & 2461343.44360 $\pm$ 0.10324 \\
2461351.78632 $\pm$ 0.03570 & 2461351.77279 $\pm$ 0.02856 & 2461351.90655 $\pm$ 0.07140 & 2461351.92463 $\pm$ 0.03213 & 2461351.90640 $\pm$ 0.10353 \\
2461360.24955 $\pm$ 0.03580 & 2461360.23620 $\pm$ 0.02864 & 2461360.37245 $\pm$ 0.07160 & 2461360.38737 $\pm$ 0.03222 & 2461360.36925 $\pm$ 0.10382 \\
2461368.71249 $\pm$ 0.03590 & 2461368.69954 $\pm$ 0.02872 & 2461368.83834 $\pm$ 0.07180 & 2461368.85075 $\pm$ 0.03231 & 2461368.83239 $\pm$ 0.10411 \\
2461377.17536 $\pm$ 0.03600 & 2461377.16330 $\pm$ 0.02880 & 2461377.30429 $\pm$ 0.07200 & 2461377.31410 $\pm$ 0.03240 & 2461377.29611 $\pm$ 0.10440 \\
2461385.63833 $\pm$ 0.03610 & 2461385.62704 $\pm$ 0.02888 & 2461385.77028 $\pm$ 0.07220 & 2461385.77738 $\pm$ 0.03249 & 2461385.75965 $\pm$ 0.10469 \\
2461394.10116 $\pm$ 0.03620 & 2461394.09039 $\pm$ 0.02896 & 2461394.23630 $\pm$ 0.07240 & 2461394.24072 $\pm$ 0.03258 & 2461394.22317 $\pm$ 0.10498 \\
2461402.56424 $\pm$ 0.03630 & 2461402.55399 $\pm$ 0.02904 & 2461402.70241 $\pm$ 0.07260 & 2461402.70443 $\pm$ 0.03267 & 2461402.68653 $\pm$ 0.10527
    \enddata
\end{deluxetable*}

\clearpage
\startlongtable
\begin{deluxetable*}{ccccc}\label{tab:aumic_b_transit_3yr_2}
    \tablecaption{List of predicted midpoint times in BJD for AU Mic b (after accounting for TTVs) over the next three year (Part II). The columns are for each 3-planet configuration.}
    \tablehead{P$_{\rm d}$ = 6.47 days & P$_{\rm d}$ = 11.9 days & P$_{\rm d}$ = 12.6 days & P$_{\rm d}$ = 12.7 days & P$_{\rm d}$ = 14.1 days}
    \startdata
2460310.84935 $\pm$ 0.03744 & 2460310.79751 $\pm$ 0.01171 & 2460310.78970 $\pm$ 0.00937 & 2460310.73989 $\pm$ 0.01405 & 2460310.79791 $\pm$ 0.00470 \\
2460319.31324 $\pm$ 0.03760 & 2460319.26066 $\pm$ 0.01176 & 2460319.25322 $\pm$ 0.00941 & 2460319.20283 $\pm$ 0.01411 & 2460319.26120 $\pm$ 0.00472 \\
2460327.77704 $\pm$ 0.03776 & 2460327.72416 $\pm$ 0.01181 & 2460327.71651 $\pm$ 0.00945 & 2460327.66589 $\pm$ 0.01417 & 2460327.72462 $\pm$ 0.00474 \\
2460336.24126 $\pm$ 0.03792 & 2460336.18739 $\pm$ 0.01186 & 2460336.17972 $\pm$ 0.00949 & 2460336.12873 $\pm$ 0.01423 & 2460336.18794 $\pm$ 0.00476 \\
2460344.70557 $\pm$ 0.03808 & 2460344.65064 $\pm$ 0.01191 & 2460344.64333 $\pm$ 0.00953 & 2460344.59174 $\pm$ 0.01429 & 2460344.65158 $\pm$ 0.00478 \\
2460353.16872 $\pm$ 0.03824 & 2460353.11392 $\pm$ 0.01196 & 2460353.10664 $\pm$ 0.00957 & 2460353.05484 $\pm$ 0.01435 & 2460353.11501 $\pm$ 0.00480 \\
2460361.63262 $\pm$ 0.03840 & 2460361.57714 $\pm$ 0.01201 & 2460361.56992 $\pm$ 0.00961 & 2460361.51776 $\pm$ 0.01441 & 2460361.57852 $\pm$ 0.00482 \\
2460370.09642 $\pm$ 0.03856 & 2460370.04046 $\pm$ 0.01206 & 2460370.03356 $\pm$ 0.00965 & 2460369.98073 $\pm$ 0.01447 & 2460370.04188 $\pm$ 0.00484 \\
2460378.56013 $\pm$ 0.03872 & 2460378.50369 $\pm$ 0.01211 & 2460378.49690 $\pm$ 0.00969 & 2460378.44389 $\pm$ 0.01453 & 2460378.50539 $\pm$ 0.00486 \\
2460387.02382 $\pm$ 0.03888 & 2460386.96730 $\pm$ 0.01216 & 2460386.96022 $\pm$ 0.00973 & 2460386.90681 $\pm$ 0.01459 & 2460386.96899 $\pm$ 0.00488 \\
2460395.48733 $\pm$ 0.03904 & 2460395.43065 $\pm$ 0.01221 & 2460395.42389 $\pm$ 0.00977 & 2460395.36982 $\pm$ 0.01465 & 2460395.43250 $\pm$ 0.00490 \\
2460403.95106 $\pm$ 0.03920 & 2460403.89401 $\pm$ 0.01226 & 2460403.88729 $\pm$ 0.00981 & 2460403.83303 $\pm$ 0.01471 & 2460403.89609 $\pm$ 0.00492 \\
2460412.41477 $\pm$ 0.03936 & 2460412.35744 $\pm$ 0.01231 & 2460412.35063 $\pm$ 0.00985 & 2460412.29602 $\pm$ 0.01477 & 2460412.35952 $\pm$ 0.00494 \\
2460420.87841 $\pm$ 0.03952 & 2460420.82077 $\pm$ 0.01236 & 2460420.81439 $\pm$ 0.00989 & 2460420.75912 $\pm$ 0.01483 & 2460420.82320 $\pm$ 0.00496 \\
2460429.34214 $\pm$ 0.03968 & 2460429.28420 $\pm$ 0.01241 & 2460429.27781 $\pm$ 0.00993 & 2460429.22237 $\pm$ 0.01489 & 2460429.28685 $\pm$ 0.00498 \\
2460437.80578 $\pm$ 0.03984 & 2460437.74755 $\pm$ 0.01246 & 2460437.74121 $\pm$ 0.00997 & 2460437.68546 $\pm$ 0.01495 & 2460437.75058 $\pm$ 0.00500 \\
2460446.26979 $\pm$ 0.04000 & 2460446.21127 $\pm$ 0.01251 & 2460446.20502 $\pm$ 0.01001 & 2460446.14854 $\pm$ 0.01501 & 2460446.21409 $\pm$ 0.00502 \\
2460454.73380 $\pm$ 0.04016 & 2460454.67471 $\pm$ 0.01256 & 2460454.66846 $\pm$ 0.01005 & 2460454.61185 $\pm$ 0.01507 & 2460454.67774 $\pm$ 0.00504 \\
2460463.19677 $\pm$ 0.04032 & 2460463.13818 $\pm$ 0.01261 & 2460463.13191 $\pm$ 0.01009 & 2460463.07496 $\pm$ 0.01513 & 2460463.14134 $\pm$ 0.00506 \\
2460471.66050 $\pm$ 0.04048 & 2460471.60173 $\pm$ 0.01266 & 2460471.59572 $\pm$ 0.01013 & 2460471.53807 $\pm$ 0.01519 & 2460471.60507 $\pm$ 0.00508 \\
2460480.12424 $\pm$ 0.04064 & 2460480.06515 $\pm$ 0.01271 & 2460480.05920 $\pm$ 0.01017 & 2460480.00142 $\pm$ 0.01524 & 2460480.06882 $\pm$ 0.00509 \\
2460488.58781 $\pm$ 0.04080 & 2460488.52869 $\pm$ 0.01276 & 2460488.52268 $\pm$ 0.01021 & 2460488.46458 $\pm$ 0.01530 & 2460488.53238 $\pm$ 0.00511 \\
2460497.05144 $\pm$ 0.04096 & 2460496.99216 $\pm$ 0.01281 & 2460496.98653 $\pm$ 0.01025 & 2460496.92778 $\pm$ 0.01536 & 2460496.99611 $\pm$ 0.00513 \\
2460505.51486 $\pm$ 0.04112 & 2460505.45592 $\pm$ 0.01286 & 2460505.45005 $\pm$ 0.01029 & 2460505.39118 $\pm$ 0.01542 & 2460505.45977 $\pm$ 0.00515 \\
2460513.97852 $\pm$ 0.04128 & 2460513.91947 $\pm$ 0.01291 & 2460513.91355 $\pm$ 0.01033 & 2460513.85445 $\pm$ 0.01548 & 2460513.92369 $\pm$ 0.00517 \\
2460522.44213 $\pm$ 0.04144 & 2460522.38303 $\pm$ 0.01296 & 2460522.37746 $\pm$ 0.01037 & 2460522.31766 $\pm$ 0.01554 & 2460522.38736 $\pm$ 0.00519 \\
2460530.90564 $\pm$ 0.04160 & 2460530.84670 $\pm$ 0.01301 & 2460530.84100 $\pm$ 0.01041 & 2460530.78110 $\pm$ 0.01560 & 2460530.85110 $\pm$ 0.00521 \\
2460539.36925 $\pm$ 0.04176 & 2460539.31022 $\pm$ 0.01306 & 2460539.30455 $\pm$ 0.01045 & 2460539.24439 $\pm$ 0.01566 & 2460539.31473 $\pm$ 0.00523 \\
2460547.83269 $\pm$ 0.04192 & 2460547.77383 $\pm$ 0.01311 & 2460547.76846 $\pm$ 0.01049 & 2460547.70760 $\pm$ 0.01572 & 2460547.77847 $\pm$ 0.00525 \\
2460556.29656 $\pm$ 0.04208 & 2460556.23735 $\pm$ 0.01316 & 2460556.23199 $\pm$ 0.01053 & 2460556.17106 $\pm$ 0.01578 & 2460556.24231 $\pm$ 0.00527 \\
2460564.76038 $\pm$ 0.04224 & 2460564.70117 $\pm$ 0.01321 & 2460564.69558 $\pm$ 0.01057 & 2460564.63441 $\pm$ 0.01584 & 2460564.70601 $\pm$ 0.00529 \\
2460573.22328 $\pm$ 0.04240 & 2460573.16480 $\pm$ 0.01326 & 2460573.15948 $\pm$ 0.01061 & 2460573.09770 $\pm$ 0.01590 & 2460573.16978 $\pm$ 0.00531 \\
2460581.68696 $\pm$ 0.04256 & 2460581.62842 $\pm$ 0.01331 & 2460581.62306 $\pm$ 0.01065 & 2460581.56119 $\pm$ 0.01596 & 2460581.63341 $\pm$ 0.00533 \\
2460590.15066 $\pm$ 0.04272 & 2460590.09221 $\pm$ 0.01336 & 2460590.08666 $\pm$ 0.01069 & 2460590.02465 $\pm$ 0.01602 & 2460590.09729 $\pm$ 0.00535 \\
2460598.61418 $\pm$ 0.04288 & 2460598.55578 $\pm$ 0.01341 & 2460598.55057 $\pm$ 0.01073 & 2460598.48796 $\pm$ 0.01608 & 2460598.56108 $\pm$ 0.00537 \\
2460607.07774 $\pm$ 0.04304 & 2460607.01945 $\pm$ 0.01346 & 2460607.01417 $\pm$ 0.01077 & 2460606.95148 $\pm$ 0.01614 & 2460607.02492 $\pm$ 0.00539 \\
2460615.54107 $\pm$ 0.04320 & 2460615.48303 $\pm$ 0.01351 & 2460615.47778 $\pm$ 0.01081 & 2460615.41496 $\pm$ 0.01620 & 2460615.48855 $\pm$ 0.00541 \\
2460624.00461 $\pm$ 0.04336 & 2460623.94690 $\pm$ 0.01356 & 2460623.94171 $\pm$ 0.01085 & 2460623.87825 $\pm$ 0.01626 & 2460623.95228 $\pm$ 0.00543 \\
2460632.46811 $\pm$ 0.04352 & 2460632.41056 $\pm$ 0.01361 & 2460632.40529 $\pm$ 0.01089 & 2460632.34177 $\pm$ 0.01632 & 2460632.41601 $\pm$ 0.00545 \\
2460640.93147 $\pm$ 0.04368 & 2460640.87424 $\pm$ 0.01366 & 2460640.86892 $\pm$ 0.01093 & 2460640.80527 $\pm$ 0.01638 & 2460640.87979 $\pm$ 0.00547 \\
2460649.39501 $\pm$ 0.04384 & 2460649.33808 $\pm$ 0.01371 & 2460649.33282 $\pm$ 0.01097 & 2460649.26860 $\pm$ 0.01644 & 2460649.34360 $\pm$ 0.00549 \\
2460657.85836 $\pm$ 0.04400 & 2460657.80168 $\pm$ 0.01376 & 2460657.79640 $\pm$ 0.01101 & 2460657.73213 $\pm$ 0.01650 & 2460657.80720 $\pm$ 0.00551 \\
2460666.32220 $\pm$ 0.04416 & 2460666.26539 $\pm$ 0.01381 & 2460666.26006 $\pm$ 0.01105 & 2460666.19574 $\pm$ 0.01656 & 2460666.27097 $\pm$ 0.00553 \\
2460674.78595 $\pm$ 0.04432 & 2460674.72902 $\pm$ 0.01386 & 2460674.72393 $\pm$ 0.01109 & 2460674.65909 $\pm$ 0.01662 & 2460674.73467 $\pm$ 0.00555 \\
2460683.24876 $\pm$ 0.04448 & 2460683.19288 $\pm$ 0.01391 & 2460683.18753 $\pm$ 0.01113 & 2460683.12264 $\pm$ 0.01668 & 2460683.19857 $\pm$ 0.00557 \\
2460691.71237 $\pm$ 0.04464 & 2460691.65657 $\pm$ 0.01396 & 2460691.65116 $\pm$ 0.01117 & 2460691.58628 $\pm$ 0.01674 & 2460691.66221 $\pm$ 0.00559 \\
2460700.17595 $\pm$ 0.04480 & 2460700.12027 $\pm$ 0.01401 & 2460700.11502 $\pm$ 0.01121 & 2460700.04960 $\pm$ 0.01680 & 2460700.12591 $\pm$ 0.00561 \\
2460708.63936 $\pm$ 0.04496 & 2460708.58414 $\pm$ 0.01406 & 2460708.57860 $\pm$ 0.01125 & 2460708.51311 $\pm$ 0.01686 & 2460708.58950 $\pm$ 0.00563 \\
2460717.10277 $\pm$ 0.04512 & 2460717.04777 $\pm$ 0.01411 & 2460717.04223 $\pm$ 0.01129 & 2460716.97674 $\pm$ 0.01692 & 2460717.05318 $\pm$ 0.00565 \\
2460725.56600 $\pm$ 0.04528 & 2460725.51149 $\pm$ 0.01416 & 2460725.50607 $\pm$ 0.01133 & 2460725.44004 $\pm$ 0.01698 & 2460725.51699 $\pm$ 0.00567 \\
2460734.02943 $\pm$ 0.04544 & 2460733.97511 $\pm$ 0.01421 & 2460733.96961 $\pm$ 0.01137 & 2460733.90355 $\pm$ 0.01704 & 2460733.98056 $\pm$ 0.00569 \\
2460742.49287 $\pm$ 0.04560 & 2460742.43894 $\pm$ 0.01426 & 2460742.43324 $\pm$ 0.01141 & 2460742.36724 $\pm$ 0.01710 & 2460742.44424 $\pm$ 0.00571 \\
2460750.95615 $\pm$ 0.04576 & 2460750.90264 $\pm$ 0.01431 & 2460750.89702 $\pm$ 0.01145 & 2460750.83058 $\pm$ 0.01716 & 2460750.90779 $\pm$ 0.00573 \\
2460759.41965 $\pm$ 0.04592 & 2460759.36633 $\pm$ 0.01436 & 2460759.36056 $\pm$ 0.01149 & 2460759.29408 $\pm$ 0.01722 & 2460759.37155 $\pm$ 0.00575 \\
2460767.88292 $\pm$ 0.04608 & 2460767.83024 $\pm$ 0.01441 & 2460767.82417 $\pm$ 0.01153 & 2460767.75781 $\pm$ 0.01728 & 2460767.83520 $\pm$ 0.00577 \\
2460776.34666 $\pm$ 0.04624 & 2460776.29385 $\pm$ 0.01446 & 2460776.28790 $\pm$ 0.01157 & 2460776.22112 $\pm$ 0.01734 & 2460776.29886 $\pm$ 0.00579 \\
2460784.81033 $\pm$ 0.04640 & 2460784.75755 $\pm$ 0.01451 & 2460784.75142 $\pm$ 0.01161 & 2460784.68457 $\pm$ 0.01740 & 2460784.76233 $\pm$ 0.00581 \\
2460793.27293 $\pm$ 0.04656 & 2460793.22114 $\pm$ 0.01456 & 2460793.21500 $\pm$ 0.01165 & 2460793.14831 $\pm$ 0.01746 & 2460793.22589 $\pm$ 0.00583 \\
2460801.73641 $\pm$ 0.04672 & 2460801.68494 $\pm$ 0.01461 & 2460801.67868 $\pm$ 0.01169 & 2460801.61153 $\pm$ 0.01752 & 2460801.68947 $\pm$ 0.00585 \\
2460810.19978 $\pm$ 0.04688 & 2460810.14860 $\pm$ 0.01466 & 2460810.14215 $\pm$ 0.01173 & 2460810.07496 $\pm$ 0.01758 & 2460810.15305 $\pm$ 0.00587 \\
2460818.66308 $\pm$ 0.04704 & 2460818.61227 $\pm$ 0.01471 & 2460818.60571 $\pm$ 0.01177 & 2460818.53869 $\pm$ 0.01764 & 2460818.61663 $\pm$ 0.00589 \\
2460827.12638 $\pm$ 0.04720 & 2460827.07617 $\pm$ 0.01476 & 2460827.06935 $\pm$ 0.01181 & 2460827.00194 $\pm$ 0.01770 & 2460827.08002 $\pm$ 0.00591 \\
2460835.58954 $\pm$ 0.04736 & 2460835.53973 $\pm$ 0.01481 & 2460835.53278 $\pm$ 0.01185 & 2460835.46535 $\pm$ 0.01776 & 2460835.54362 $\pm$ 0.00593 \\
2460844.05285 $\pm$ 0.04752 & 2460844.00339 $\pm$ 0.01486 & 2460843.99631 $\pm$ 0.01189 & 2460843.92911 $\pm$ 0.01782 & 2460844.00710 $\pm$ 0.00595 \\
2460852.51616 $\pm$ 0.04768 & 2460852.46696 $\pm$ 0.01491 & 2460852.45988 $\pm$ 0.01193 & 2460852.39237 $\pm$ 0.01788 & 2460852.47074 $\pm$ 0.00597 \\
2460860.97929 $\pm$ 0.04784 & 2460860.93068 $\pm$ 0.01496 & 2460860.92327 $\pm$ 0.01197 & 2460860.85569 $\pm$ 0.01794 & 2460860.93411 $\pm$ 0.00599 \\
2460869.44260 $\pm$ 0.04800 & 2460869.39429 $\pm$ 0.01501 & 2460869.38677 $\pm$ 0.01201 & 2460869.31948 $\pm$ 0.01800 & 2460869.39753 $\pm$ 0.00601 \\
2460877.90573 $\pm$ 0.04816 & 2460877.85790 $\pm$ 0.01506 & 2460877.85026 $\pm$ 0.01205 & 2460877.78262 $\pm$ 0.01806 & 2460877.86090 $\pm$ 0.00603 \\
2460886.36929 $\pm$ 0.04832 & 2460886.32173 $\pm$ 0.01511 & 2460886.31362 $\pm$ 0.01209 & 2460886.24591 $\pm$ 0.01812 & 2460886.32432 $\pm$ 0.00605 \\
2460894.83290 $\pm$ 0.04848 & 2460894.78525 $\pm$ 0.01516 & 2460894.77706 $\pm$ 0.01213 & 2460894.70966 $\pm$ 0.01818 & 2460894.78785 $\pm$ 0.00607 \\
2460903.29534 $\pm$ 0.04864 & 2460903.24885 $\pm$ 0.01521 & 2460903.24051 $\pm$ 0.01217 & 2460903.17278 $\pm$ 0.01824 & 2460903.25111 $\pm$ 0.00609 \\
2460911.75861 $\pm$ 0.04880 & 2460911.71234 $\pm$ 0.01525 & 2460911.70381 $\pm$ 0.01221 & 2460911.63606 $\pm$ 0.01830 & 2460911.71449 $\pm$ 0.00611 \\
2460920.22174 $\pm$ 0.04896 & 2460920.17596 $\pm$ 0.01530 & 2460920.16722 $\pm$ 0.01225 & 2460920.09978 $\pm$ 0.01836 & 2460920.17780 $\pm$ 0.00613 \\
2460928.68486 $\pm$ 0.04912 & 2460928.63951 $\pm$ 0.01535 & 2460928.63060 $\pm$ 0.01229 & 2460928.56294 $\pm$ 0.01842 & 2460928.64127 $\pm$ 0.00615 \\
2460937.14796 $\pm$ 0.04928 & 2460937.10302 $\pm$ 0.01540 & 2460937.09386 $\pm$ 0.01233 & 2460937.02610 $\pm$ 0.01848 & 2460937.10462 $\pm$ 0.00617 \\
2460945.61089 $\pm$ 0.04944 & 2460945.56682 $\pm$ 0.01545 & 2460945.55723 $\pm$ 0.01237 & 2460945.48986 $\pm$ 0.01854 & 2460945.56792 $\pm$ 0.00619 \\
2460954.07397 $\pm$ 0.04960 & 2460954.03026 $\pm$ 0.01550 & 2460954.02053 $\pm$ 0.01241 & 2460953.95291 $\pm$ 0.01860 & 2460954.03107 $\pm$ 0.00621 \\
2460962.53698 $\pm$ 0.04976 & 2460962.49376 $\pm$ 0.01555 & 2460962.48374 $\pm$ 0.01245 & 2460962.41603 $\pm$ 0.01866 & 2460962.49433 $\pm$ 0.00623 \\
2460970.99987 $\pm$ 0.04992 & 2460970.95715 $\pm$ 0.01560 & 2460970.94706 $\pm$ 0.01249 & 2460970.87976 $\pm$ 0.01872 & 2460970.95765 $\pm$ 0.00625 \\
2460979.46290 $\pm$ 0.05008 & 2460979.42066 $\pm$ 0.01565 & 2460979.41031 $\pm$ 0.01253 & 2460979.34272 $\pm$ 0.01878 & 2460979.42091 $\pm$ 0.00627 \\
2460987.92586 $\pm$ 0.05024 & 2460987.88411 $\pm$ 0.01570 & 2460987.87348 $\pm$ 0.01257 & 2460987.80584 $\pm$ 0.01884 & 2460987.88414 $\pm$ 0.00629 \\
2460996.38929 $\pm$ 0.05040 & 2460996.34754 $\pm$ 0.01575 & 2460996.33675 $\pm$ 0.01261 & 2460996.26948 $\pm$ 0.01890 & 2460996.34721 $\pm$ 0.00631 \\
2461004.85287 $\pm$ 0.05056 & 2461004.81128 $\pm$ 0.01580 & 2461004.79995 $\pm$ 0.01265 & 2461004.73249 $\pm$ 0.01896 & 2461004.81053 $\pm$ 0.00633 \\
2461013.31520 $\pm$ 0.05072 & 2461013.27459 $\pm$ 0.01585 & 2461013.26307 $\pm$ 0.01269 & 2461013.19552 $\pm$ 0.01902 & 2461013.27371 $\pm$ 0.00635 \\
2461021.77810 $\pm$ 0.05088 & 2461021.73799 $\pm$ 0.01590 & 2461021.72630 $\pm$ 0.01273 & 2461021.65914 $\pm$ 0.01908 & 2461021.73704 $\pm$ 0.00637 \\
2461030.24085 $\pm$ 0.05104 & 2461030.20129 $\pm$ 0.01595 & 2461030.18944 $\pm$ 0.01277 & 2461030.12209 $\pm$ 0.01914 & 2461030.20006 $\pm$ 0.00639 \\
2461038.70360 $\pm$ 0.05120 & 2461038.66465 $\pm$ 0.01600 & 2461038.65252 $\pm$ 0.01281 & 2461038.58500 $\pm$ 0.01920 & 2461038.66313 $\pm$ 0.00641 \\
2461047.16640 $\pm$ 0.05136 & 2461047.12799 $\pm$ 0.01605 & 2461047.11571 $\pm$ 0.01285 & 2461047.04861 $\pm$ 0.01926 & 2461047.12626 $\pm$ 0.00643 \\
2461055.62901 $\pm$ 0.05152 & 2461055.59132 $\pm$ 0.01610 & 2461055.57879 $\pm$ 0.01289 & 2461055.51146 $\pm$ 0.01932 & 2461055.58939 $\pm$ 0.00645 \\
2461064.09182 $\pm$ 0.05168 & 2461064.05491 $\pm$ 0.01615 & 2461064.04184 $\pm$ 0.01293 & 2461063.97438 $\pm$ 0.01938 & 2461064.05263 $\pm$ 0.00647 \\
2461072.55449 $\pm$ 0.05184 & 2461072.51814 $\pm$ 0.01620 & 2461072.50500 $\pm$ 0.01297 & 2461072.43793 $\pm$ 0.01944 & 2461072.51557 $\pm$ 0.00649 \\
2461081.01716 $\pm$ 0.05200 & 2461080.98144 $\pm$ 0.01625 & 2461080.96804 $\pm$ 0.01301 & 2461080.90077 $\pm$ 0.01950 & 2461080.97866 $\pm$ 0.00651 \\
2461089.47990 $\pm$ 0.05216 & 2461089.44462 $\pm$ 0.01630 & 2461089.43107 $\pm$ 0.01305 & 2461089.36364 $\pm$ 0.01956 & 2461089.44173 $\pm$ 0.00653 \\
2461097.94255 $\pm$ 0.05232 & 2461097.90785 $\pm$ 0.01635 & 2461097.89418 $\pm$ 0.01309 & 2461097.82711 $\pm$ 0.01962 & 2461097.90493 $\pm$ 0.00655 \\
2461106.40585 $\pm$ 0.05248 & 2461106.37107 $\pm$ 0.01640 & 2461106.35719 $\pm$ 0.01313 & 2461106.28993 $\pm$ 0.01968 & 2461106.36801 $\pm$ 0.00657 \\
2461114.86921 $\pm$ 0.05264 & 2461114.83426 $\pm$ 0.01645 & 2461114.82018 $\pm$ 0.01317 & 2461114.75269 $\pm$ 0.01974 & 2461114.83102 $\pm$ 0.00659 \\
2461123.33160 $\pm$ 0.05280 & 2461123.29777 $\pm$ 0.01650 & 2461123.28327 $\pm$ 0.01321 & 2461123.21611 $\pm$ 0.01980 & 2461123.29390 $\pm$ 0.00661 \\
2461131.79419 $\pm$ 0.05296 & 2461131.76089 $\pm$ 0.01655 & 2461131.74624 $\pm$ 0.01325 & 2461131.67887 $\pm$ 0.01986 & 2461131.75694 $\pm$ 0.00663 \\
2461140.25667 $\pm$ 0.05312 & 2461140.22407 $\pm$ 0.01660 & 2461140.20922 $\pm$ 0.01329 & 2461140.14158 $\pm$ 0.01992 & 2461140.22005 $\pm$ 0.00665 \\
2461148.71921 $\pm$ 0.05328 & 2461148.68713 $\pm$ 0.01665 & 2461148.67228 $\pm$ 0.01333 & 2461148.60500 $\pm$ 0.01998 & 2461148.68307 $\pm$ 0.00667 \\
2461157.18188 $\pm$ 0.05344 & 2461157.15023 $\pm$ 0.01670 & 2461157.13523 $\pm$ 0.01337 & 2461157.06772 $\pm$ 0.02004 & 2461157.14606 $\pm$ 0.00669 \\
2461165.64434 $\pm$ 0.05360 & 2461165.61334 $\pm$ 0.01675 & 2461165.59821 $\pm$ 0.01341 & 2461165.53044 $\pm$ 0.02010 & 2461165.60892 $\pm$ 0.00671 \\
2461174.10701 $\pm$ 0.05376 & 2461174.07643 $\pm$ 0.01680 & 2461174.06125 $\pm$ 0.01345 & 2461173.99378 $\pm$ 0.02016 & 2461174.07206 $\pm$ 0.00673 \\
2461182.56948 $\pm$ 0.05392 & 2461182.53987 $\pm$ 0.01685 & 2461182.52418 $\pm$ 0.01349 & 2461182.45648 $\pm$ 0.02022 & 2461182.53503 $\pm$ 0.00675 \\
2461191.03200 $\pm$ 0.05408 & 2461191.00286 $\pm$ 0.01690 & 2461190.98716 $\pm$ 0.01353 & 2461190.91915 $\pm$ 0.02028 & 2461190.99817 $\pm$ 0.00677 \\
2461199.49456 $\pm$ 0.05424 & 2461199.46592 $\pm$ 0.01695 & 2461199.45018 $\pm$ 0.01357 & 2461199.38238 $\pm$ 0.02034 & 2461199.46100 $\pm$ 0.00679 \\
2461207.95684 $\pm$ 0.05440 & 2461207.92889 $\pm$ 0.01700 & 2461207.91309 $\pm$ 0.01361 & 2461207.84507 $\pm$ 0.02040 & 2461207.92387 $\pm$ 0.00681 \\
2461216.42012 $\pm$ 0.05456 & 2461216.39186 $\pm$ 0.01705 & 2461216.37607 $\pm$ 0.01365 & 2461216.30762 $\pm$ 0.02046 & 2461216.38691 $\pm$ 0.00683 \\
2461224.88339 $\pm$ 0.05472 & 2461224.85489 $\pm$ 0.01710 & 2461224.83909 $\pm$ 0.01369 & 2461224.77088 $\pm$ 0.02052 & 2461224.84988 $\pm$ 0.00685 \\
2461233.34610 $\pm$ 0.05488 & 2461233.31789 $\pm$ 0.01715 & 2461233.30200 $\pm$ 0.01373 & 2461233.23354 $\pm$ 0.02058 & 2461233.31298 $\pm$ 0.00687 \\
2461241.80881 $\pm$ 0.05504 & 2461241.78120 $\pm$ 0.01720 & 2461241.76500 $\pm$ 0.01377 & 2461241.69614 $\pm$ 0.02064 & 2461241.77581 $\pm$ 0.00689 \\
2461250.27142 $\pm$ 0.05520 & 2461250.24414 $\pm$ 0.01725 & 2461250.22803 $\pm$ 0.01381 & 2461250.15938 $\pm$ 0.02070 & 2461250.23877 $\pm$ 0.00691 \\
2461258.73411 $\pm$ 0.05536 & 2461258.70713 $\pm$ 0.01730 & 2461258.69093 $\pm$ 0.01385 & 2461258.62200 $\pm$ 0.02076 & 2461258.70177 $\pm$ 0.00693 \\
2461267.19692 $\pm$ 0.05552 & 2461267.17002 $\pm$ 0.01735 & 2461267.15396 $\pm$ 0.01389 & 2461267.08460 $\pm$ 0.02082 & 2461267.16489 $\pm$ 0.00695 \\
2461275.65950 $\pm$ 0.05568 & 2461275.63291 $\pm$ 0.01740 & 2461275.61697 $\pm$ 0.01393 & 2461275.54770 $\pm$ 0.02088 & 2461275.62786 $\pm$ 0.00697 \\
2461284.12226 $\pm$ 0.05584 & 2461284.09587 $\pm$ 0.01745 & 2461284.07987 $\pm$ 0.01397 & 2461284.01035 $\pm$ 0.02094 & 2461284.09079 $\pm$ 0.00699 \\
2461292.58481 $\pm$ 0.05600 & 2461292.55878 $\pm$ 0.01750 & 2461292.54293 $\pm$ 0.01401 & 2461292.47286 $\pm$ 0.02100 & 2461292.55364 $\pm$ 0.00701 \\
2461301.04749 $\pm$ 0.05616 & 2461301.02204 $\pm$ 0.01755 & 2461301.00595 $\pm$ 0.01405 & 2461300.93593 $\pm$ 0.02106 & 2461301.01667 $\pm$ 0.00703 \\
2461309.51024 $\pm$ 0.05632 & 2461309.48494 $\pm$ 0.01760 & 2461309.46888 $\pm$ 0.01409 & 2461309.39859 $\pm$ 0.02112 & 2461309.47978 $\pm$ 0.00705 \\
2461317.97243 $\pm$ 0.05648 & 2461317.94788 $\pm$ 0.01765 & 2461317.93197 $\pm$ 0.01413 & 2461317.86109 $\pm$ 0.02118 & 2461317.94276 $\pm$ 0.00707 \\
2461326.43594 $\pm$ 0.05664 & 2461326.41073 $\pm$ 0.01770 & 2461326.39500 $\pm$ 0.01417 & 2461326.32421 $\pm$ 0.02124 & 2461326.40577 $\pm$ 0.00709 \\
2461334.89936 $\pm$ 0.05680 & 2461334.87358 $\pm$ 0.01775 & 2461334.85795 $\pm$ 0.01421 & 2461334.78685 $\pm$ 0.02130 & 2461334.86867 $\pm$ 0.00711 \\
2461343.36244 $\pm$ 0.05696 & 2461343.33650 $\pm$ 0.01780 & 2461343.32108 $\pm$ 0.01425 & 2461343.24941 $\pm$ 0.02136 & 2461343.33187 $\pm$ 0.00713 \\
2461351.82545 $\pm$ 0.05712 & 2461351.79938 $\pm$ 0.01785 & 2461351.78414 $\pm$ 0.01429 & 2461351.71243 $\pm$ 0.02142 & 2461351.79490 $\pm$ 0.00715 \\
2461360.28832 $\pm$ 0.05728 & 2461360.26264 $\pm$ 0.01790 & 2461360.24709 $\pm$ 0.01433 & 2461360.17508 $\pm$ 0.02148 & 2461360.25806 $\pm$ 0.00717 \\
2461368.75131 $\pm$ 0.05744 & 2461368.72551 $\pm$ 0.01795 & 2461368.71027 $\pm$ 0.01437 & 2461368.63759 $\pm$ 0.02154 & 2461368.72097 $\pm$ 0.00719 \\
2461377.21433 $\pm$ 0.05760 & 2461377.18842 $\pm$ 0.01800 & 2461377.17334 $\pm$ 0.01441 & 2461377.10054 $\pm$ 0.02160 & 2461377.18395 $\pm$ 0.00721 \\
2461385.67718 $\pm$ 0.05776 & 2461385.65128 $\pm$ 0.01805 & 2461385.63632 $\pm$ 0.01445 & 2461385.56321 $\pm$ 0.02166 & 2461385.64715 $\pm$ 0.00723 \\
2461394.14020 $\pm$ 0.05792 & 2461394.11412 $\pm$ 0.01810 & 2461394.09956 $\pm$ 0.01449 & 2461394.02570 $\pm$ 0.02172 & 2461394.11024 $\pm$ 0.00725 \\
2461402.60310 $\pm$ 0.05808 & 2461402.57706 $\pm$ 0.01815 & 2461402.56265 $\pm$ 0.01453 & 2461402.48869 $\pm$ 0.02178 & 2461402.57345 $\pm$ 0.00727
    \enddata
\end{deluxetable*}

\clearpage
\startlongtable
\begin{deluxetable*}{ccccc}\label{tab:aumic_c_transit_3yr_1}
    \tablecaption{List of predicted midpoint times in BJD for AU Mic c (after accounting for TTVs) over the next three year (Part I). The columns are for each 3-planet configuration.}
    \tablehead{P$_{\rm d}$ = 5.08 days & P$_{\rm d}$ = 5.39 days & P$_{\rm d}$ = 5.64 days & P$_{\rm d}$ = 5.86 days & P$_{\rm d}$ = 6.20 days}
    \startdata
2460322.63096 $\pm$ 0.03046 & 2460322.47156 $\pm$ 0.11235 & 2460322.58173 $\pm$ 0.06196 & 2460322.44772 $\pm$ 0.03781 & 2460322.57336 $\pm$ 0.00430 \\
2460341.49211 $\pm$ 0.03075 & 2460341.33078 $\pm$ 0.11342 & 2460341.44194 $\pm$ 0.06255 & 2460341.30710 $\pm$ 0.03817 & 2460341.43354 $\pm$ 0.00434 \\
2460360.35401 $\pm$ 0.03104 & 2460360.19004 $\pm$ 0.11449 & 2460360.30267 $\pm$ 0.06314 & 2460360.16643 $\pm$ 0.03853 & 2460360.29392 $\pm$ 0.00438 \\
2460379.21496 $\pm$ 0.03133 & 2460379.04925 $\pm$ 0.11556 & 2460379.16335 $\pm$ 0.06373 & 2460379.02565 $\pm$ 0.03889 & 2460379.15426 $\pm$ 0.00442 \\
2460398.07527 $\pm$ 0.03162 & 2460397.90847 $\pm$ 0.11663 & 2460398.02398 $\pm$ 0.06432 & 2460397.88484 $\pm$ 0.03925 & 2460398.01477 $\pm$ 0.00446 \\
2460416.93603 $\pm$ 0.03191 & 2460416.76769 $\pm$ 0.11770 & 2460416.88424 $\pm$ 0.06491 & 2460416.74416 $\pm$ 0.03961 & 2460416.87513 $\pm$ 0.00450 \\
2460435.79777 $\pm$ 0.03220 & 2460435.62695 $\pm$ 0.11877 & 2460435.74478 $\pm$ 0.06550 & 2460435.60353 $\pm$ 0.03997 & 2460435.73562 $\pm$ 0.00454 \\
2460454.65919 $\pm$ 0.03249 & 2460454.48616 $\pm$ 0.11984 & 2460454.60551 $\pm$ 0.06609 & 2460454.46282 $\pm$ 0.04033 & 2460454.59619 $\pm$ 0.00458 \\
2460473.51959 $\pm$ 0.03278 & 2460473.34540 $\pm$ 0.12091 & 2460473.46615 $\pm$ 0.06668 & 2460473.32202 $\pm$ 0.04069 & 2460473.45678 $\pm$ 0.00461 \\
2460492.38011 $\pm$ 0.03307 & 2460492.20456 $\pm$ 0.12198 & 2460492.32658 $\pm$ 0.06727 & 2460492.18124 $\pm$ 0.04105 & 2460492.31741 $\pm$ 0.00465 \\
2460511.24151 $\pm$ 0.03336 & 2460511.06379 $\pm$ 0.12305 & 2460511.18692 $\pm$ 0.06786 & 2460511.04060 $\pm$ 0.04141 & 2460511.17797 $\pm$ 0.00469 \\
2460530.10326 $\pm$ 0.03365 & 2460529.92297 $\pm$ 0.12412 & 2460530.04767 $\pm$ 0.06845 & 2460529.89995 $\pm$ 0.04177 & 2460530.03866 $\pm$ 0.00473 \\
2460548.96396 $\pm$ 0.03394 & 2460548.78219 $\pm$ 0.12519 & 2460548.90830 $\pm$ 0.06904 & 2460548.75920 $\pm$ 0.04213 & 2460548.89928 $\pm$ 0.00477 \\
2460567.82431 $\pm$ 0.03423 & 2460567.64130 $\pm$ 0.12626 & 2460567.76891 $\pm$ 0.06963 & 2460567.61837 $\pm$ 0.04249 & 2460567.76003 $\pm$ 0.00481 \\
2460586.68528 $\pm$ 0.03452 & 2460586.50054 $\pm$ 0.12733 & 2460586.62915 $\pm$ 0.07022 & 2460586.47766 $\pm$ 0.04285 & 2460586.62053 $\pm$ 0.00485 \\
2460605.54716 $\pm$ 0.03481 & 2460605.35970 $\pm$ 0.12840 & 2460605.48979 $\pm$ 0.07081 & 2460605.33703 $\pm$ 0.04321 & 2460605.48116 $\pm$ 0.00489 \\
2460624.40832 $\pm$ 0.03510 & 2460624.21893 $\pm$ 0.12947 & 2460624.35048 $\pm$ 0.07140 & 2460624.19635 $\pm$ 0.04357 & 2460624.34170 $\pm$ 0.00493 \\
2460643.26861 $\pm$ 0.03539 & 2460643.07807 $\pm$ 0.13054 & 2460643.21115 $\pm$ 0.07199 & 2460643.05555 $\pm$ 0.04393 & 2460643.20230 $\pm$ 0.00497 \\
2460662.12924 $\pm$ 0.03568 & 2460661.93728 $\pm$ 0.13161 & 2460662.07145 $\pm$ 0.07258 & 2460661.91476 $\pm$ 0.04429 & 2460662.06271 $\pm$ 0.00501 \\
2460680.99090 $\pm$ 0.03597 & 2460680.79644 $\pm$ 0.13268 & 2460680.93191 $\pm$ 0.07317 & 2460680.77409 $\pm$ 0.04465 & 2460680.92310 $\pm$ 0.00505 \\
2460699.85248 $\pm$ 0.03626 & 2460699.65565 $\pm$ 0.13375 & 2460699.79266 $\pm$ 0.07376 & 2460699.63346 $\pm$ 0.04501 & 2460699.78351 $\pm$ 0.00509 \\
2460718.71294 $\pm$ 0.03655 & 2460718.51480 $\pm$ 0.13482 & 2460718.65327 $\pm$ 0.07435 & 2460718.49273 $\pm$ 0.04537 & 2460718.64384 $\pm$ 0.00513 \\
2460737.57340 $\pm$ 0.03684 & 2460737.37395 $\pm$ 0.13589 & 2460737.51379 $\pm$ 0.07494 & 2460737.35192 $\pm$ 0.04573 & 2460737.50421 $\pm$ 0.00516 \\
2460756.43466 $\pm$ 0.03713 & 2460756.23310 $\pm$ 0.13696 & 2460756.37410 $\pm$ 0.07553 & 2460756.21117 $\pm$ 0.04609 & 2460756.36439 $\pm$ 0.00520 \\
2460775.29646 $\pm$ 0.03742 & 2460775.09228 $\pm$ 0.13803 & 2460775.23479 $\pm$ 0.07612 & 2460775.07053 $\pm$ 0.04645 & 2460775.22471 $\pm$ 0.00524 \\
2460794.15730 $\pm$ 0.03771 & 2460793.95140 $\pm$ 0.13910 & 2460794.09544 $\pm$ 0.07671 & 2460793.92987 $\pm$ 0.04681 & 2460794.08494 $\pm$ 0.00528 \\
2460813.01766 $\pm$ 0.03800 & 2460812.81055 $\pm$ 0.14017 & 2460812.95610 $\pm$ 0.07730 & 2460812.78909 $\pm$ 0.04717 & 2460812.94532 $\pm$ 0.00532 \\
2460831.87850 $\pm$ 0.03829 & 2460831.66970 $\pm$ 0.14124 & 2460831.81633 $\pm$ 0.07789 & 2460831.64829 $\pm$ 0.04753 & 2460831.80552 $\pm$ 0.00536 \\
2460850.74029 $\pm$ 0.03858 & 2460850.52889 $\pm$ 0.14231 & 2460850.67691 $\pm$ 0.07848 & 2460850.50759 $\pm$ 0.04789 & 2460850.66587 $\pm$ 0.00540 \\
2460869.60163 $\pm$ 0.03887 & 2460869.38803 $\pm$ 0.14338 & 2460869.53764 $\pm$ 0.07907 & 2460869.36697 $\pm$ 0.04825 & 2460869.52626 $\pm$ 0.00544 \\
2460888.46196 $\pm$ 0.03916 & 2460888.24721 $\pm$ 0.14445 & 2460888.39828 $\pm$ 0.07966 & 2460888.22627 $\pm$ 0.04861 & 2460888.38672 $\pm$ 0.00548 \\
2460907.32249 $\pm$ 0.03945 & 2460907.10630 $\pm$ 0.14552 & 2460907.25865 $\pm$ 0.08025 & 2460907.08546 $\pm$ 0.04897 & 2460907.24718 $\pm$ 0.00552 \\
2460926.18402 $\pm$ 0.03974 & 2460925.96549 $\pm$ 0.14659 & 2460926.11906 $\pm$ 0.08084 & 2460925.94469 $\pm$ 0.04933 & 2460926.10764 $\pm$ 0.00556 \\
2460945.04575 $\pm$ 0.04003 & 2460944.82460 $\pm$ 0.14766 & 2460944.97979 $\pm$ 0.08143 & 2460944.80403 $\pm$ 0.04969 & 2460944.96825 $\pm$ 0.00560 \\
2460963.90632 $\pm$ 0.04032 & 2460963.68377 $\pm$ 0.14873 & 2460963.84042 $\pm$ 0.08202 & 2460963.66339 $\pm$ 0.05005 & 2460963.82882 $\pm$ 0.00564 \\
2460982.76670 $\pm$ 0.04061 & 2460982.54282 $\pm$ 0.14980 & 2460982.70100 $\pm$ 0.08261 & 2460982.52263 $\pm$ 0.05041 & 2460982.68955 $\pm$ 0.00568 \\
2461001.62781 $\pm$ 0.04090 & 2461001.40200 $\pm$ 0.15087 & 2461001.56125 $\pm$ 0.08320 & 2461001.38183 $\pm$ 0.05077 & 2461001.55009 $\pm$ 0.00572 \\
2461020.48965 $\pm$ 0.04119 & 2461020.26110 $\pm$ 0.15194 & 2461020.42192 $\pm$ 0.08379 & 2461020.24110 $\pm$ 0.05113 & 2461020.41080 $\pm$ 0.00576 \\
2461039.35065 $\pm$ 0.04148 & 2461039.12026 $\pm$ 0.15301 & 2461039.28260 $\pm$ 0.08438 & 2461039.10047 $\pm$ 0.05149 & 2461039.27144 $\pm$ 0.00580 \\
2461058.21099 $\pm$ 0.04177 & 2461057.97934 $\pm$ 0.15408 & 2461058.14325 $\pm$ 0.08497 & 2461057.95978 $\pm$ 0.05185 & 2461058.13218 $\pm$ 0.00583 \\
2461077.07172 $\pm$ 0.04206 & 2461076.83851 $\pm$ 0.15515 & 2461077.00352 $\pm$ 0.08556 & 2461076.81900 $\pm$ 0.05221 & 2461076.99274 $\pm$ 0.00587 \\
2461095.93343 $\pm$ 0.04235 & 2461095.69763 $\pm$ 0.15622 & 2461095.86406 $\pm$ 0.08615 & 2461095.67821 $\pm$ 0.05257 & 2461095.85333 $\pm$ 0.00591 \\
2461114.79490 $\pm$ 0.04264 & 2461114.55680 $\pm$ 0.15729 & 2461114.72476 $\pm$ 0.08673 & 2461114.53753 $\pm$ 0.05293 & 2461114.71392 $\pm$ 0.00595 \\
2461133.65530 $\pm$ 0.04293 & 2461133.41590 $\pm$ 0.15836 & 2461133.58542 $\pm$ 0.08732 & 2461133.39690 $\pm$ 0.05329 & 2461133.57444 $\pm$ 0.00599 \\
2461152.51578 $\pm$ 0.04322 & 2461152.27502 $\pm$ 0.15943 & 2461152.44587 $\pm$ 0.08791 & 2461152.25617 $\pm$ 0.05365 & 2461152.43496 $\pm$ 0.00603 \\
2461171.37716 $\pm$ 0.04351 & 2461171.13412 $\pm$ 0.16050 & 2461171.30617 $\pm$ 0.08850 & 2461171.11536 $\pm$ 0.05401 & 2461171.29529 $\pm$ 0.00607 \\
2461190.23897 $\pm$ 0.04380 & 2461189.99327 $\pm$ 0.16157 & 2461190.16692 $\pm$ 0.08909 & 2461189.97461 $\pm$ 0.05437 & 2461190.15573 $\pm$ 0.00611 \\
2461209.09968 $\pm$ 0.04409 & 2461208.85235 $\pm$ 0.16264 & 2461209.02757 $\pm$ 0.08968 & 2461208.83397 $\pm$ 0.05473 & 2461209.01603 $\pm$ 0.00615 \\
2461227.96003 $\pm$ 0.04438 & 2461227.71145 $\pm$ 0.16371 & 2461227.88819 $\pm$ 0.09027 & 2461227.69331 $\pm$ 0.05509 & 2461227.87644 $\pm$ 0.00619 \\
2461246.82097 $\pm$ 0.04467 & 2461246.57056 $\pm$ 0.16478 & 2461246.74842 $\pm$ 0.09086 & 2461246.55254 $\pm$ 0.05545 & 2461246.73660 $\pm$ 0.00623 \\
2461265.68281 $\pm$ 0.04496 & 2461265.42972 $\pm$ 0.16585 & 2461265.60905 $\pm$ 0.09145 & 2461265.41173 $\pm$ 0.05581 & 2461265.59689 $\pm$ 0.00627 \\
2461284.54399 $\pm$ 0.04525 & 2461284.28882 $\pm$ 0.16692 & 2461284.46973 $\pm$ 0.09204 & 2461284.27104 $\pm$ 0.05617 & 2461284.45715 $\pm$ 0.00631 \\
2461303.40433 $\pm$ 0.04554 & 2461303.14796 $\pm$ 0.16799 & 2461303.33042 $\pm$ 0.09263 & 2461303.13040 $\pm$ 0.05653 & 2461303.31748 $\pm$ 0.00635 \\
2461322.26496 $\pm$ 0.04583 & 2461322.00705 $\pm$ 0.16906 & 2461322.19073 $\pm$ 0.09322 & 2461321.98970 $\pm$ 0.05689 & 2461322.17774 $\pm$ 0.00639 \\
2461341.12657 $\pm$ 0.04612 & 2461340.86621 $\pm$ 0.17013 & 2461341.05116 $\pm$ 0.09381 & 2461340.84890 $\pm$ 0.05725 & 2461341.03802 $\pm$ 0.00643 \\
2461359.98817 $\pm$ 0.04641 & 2461359.72530 $\pm$ 0.17120 & 2461359.91190 $\pm$ 0.09440 & 2461359.70813 $\pm$ 0.05761 & 2461359.89843 $\pm$ 0.00647 \\
2461378.84865 $\pm$ 0.04670 & 2461378.58445 $\pm$ 0.17227 & 2461378.77255 $\pm$ 0.09499 & 2461378.56748 $\pm$ 0.05797 & 2461378.75881 $\pm$ 0.00651 \\
2461397.70909 $\pm$ 0.04699 & 2461397.44349 $\pm$ 0.17334 & 2461397.63308 $\pm$ 0.09558 & 2461397.42683 $\pm$ 0.05833 & 2461397.61934 $\pm$ 0.00655
    \enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{ccccc}\label{tab:aumic_c_transit_3yr_2}
    \tablecaption{List of predicted midpoint times in BJD for AU Mic c (after accounting for TTVs) over the next three year (Part II). The columns are for each 3-planet configuration.}
    \tablehead{P$_{\rm d}$ = 6.47 days & P$_{\rm d}$ = 11.9 days & P$_{\rm d}$ = 12.6 days & P$_{\rm d}$ = 12.7 days & P$_{\rm d}$ = 14.1 days}
    \startdata
2460322.58254 $\pm$ 0.03466 & 2460322.52001 $\pm$ 0.04516 & 2460322.40457 $\pm$ 0.00950 & 2460322.48933 $\pm$ 0.00845 & 2460322.35068 $\pm$ 0.01368 \\
2460341.44311 $\pm$ 0.03499 & 2460341.38002 $\pm$ 0.04559 & 2460341.26429 $\pm$ 0.00959 & 2460341.34919 $\pm$ 0.00853 & 2460341.20880 $\pm$ 0.01381 \\
2460360.30406 $\pm$ 0.03532 & 2460360.23997 $\pm$ 0.04602 & 2460360.12350 $\pm$ 0.00967 & 2460360.20886 $\pm$ 0.00861 & 2460360.06637 $\pm$ 0.01394 \\
2460379.16458 $\pm$ 0.03565 & 2460379.09968 $\pm$ 0.04645 & 2460378.98336 $\pm$ 0.00976 & 2460379.06903 $\pm$ 0.00869 & 2460378.92560 $\pm$ 0.01407 \\
2460398.02486 $\pm$ 0.03598 & 2460397.95978 $\pm$ 0.04688 & 2460397.84285 $\pm$ 0.00985 & 2460397.92928 $\pm$ 0.00877 & 2460397.78454 $\pm$ 0.01420 \\
2460416.88527 $\pm$ 0.03631 & 2460416.81973 $\pm$ 0.04731 & 2460416.70288 $\pm$ 0.00994 & 2460416.78973 $\pm$ 0.00885 & 2460416.64275 $\pm$ 0.01433 \\
2460435.74612 $\pm$ 0.03664 & 2460435.67976 $\pm$ 0.04774 & 2460435.56255 $\pm$ 0.01003 & 2460435.65028 $\pm$ 0.00893 & 2460435.50253 $\pm$ 0.01446 \\
2460454.60686 $\pm$ 0.03697 & 2460454.53974 $\pm$ 0.04817 & 2460454.42273 $\pm$ 0.01012 & 2460454.51091 $\pm$ 0.00901 & 2460454.36224 $\pm$ 0.01459 \\
2460473.46716 $\pm$ 0.03730 & 2460473.39956 $\pm$ 0.04860 & 2460473.28264 $\pm$ 0.01021 & 2460473.37153 $\pm$ 0.00909 & 2460473.22079 $\pm$ 0.01472 \\
2460492.32752 $\pm$ 0.03763 & 2460492.25962 $\pm$ 0.04903 & 2460492.14302 $\pm$ 0.01030 & 2460492.23213 $\pm$ 0.00917 & 2460492.08034 $\pm$ 0.01485 \\
2460511.18822 $\pm$ 0.03796 & 2460511.11941 $\pm$ 0.04946 & 2460511.00312 $\pm$ 0.01039 & 2460511.09259 $\pm$ 0.00925 & 2460510.94007 $\pm$ 0.01498 \\
2460530.04912 $\pm$ 0.03829 & 2460529.97943 $\pm$ 0.04989 & 2460529.86361 $\pm$ 0.01048 & 2460529.95282 $\pm$ 0.00933 & 2460529.79857 $\pm$ 0.01511 \\
2460548.90954 $\pm$ 0.03862 & 2460548.83949 $\pm$ 0.05032 & 2460548.72391 $\pm$ 0.01057 & 2460548.81303 $\pm$ 0.00941 & 2460548.65767 $\pm$ 0.01524 \\
2460567.76986 $\pm$ 0.03895 & 2460567.69947 $\pm$ 0.05075 & 2460567.58458 $\pm$ 0.01066 & 2460567.67272 $\pm$ 0.00949 & 2460567.51685 $\pm$ 0.01537 \\
2460586.63036 $\pm$ 0.03928 & 2460586.55944 $\pm$ 0.05118 & 2460586.44505 $\pm$ 0.01075 & 2460586.53264 $\pm$ 0.00957 & 2460586.37442 $\pm$ 0.01550 \\
2460605.49129 $\pm$ 0.03961 & 2460605.41916 $\pm$ 0.05161 & 2460605.30575 $\pm$ 0.01084 & 2460605.39167 $\pm$ 0.00964 & 2460605.23284 $\pm$ 0.01563 \\
2460624.35189 $\pm$ 0.03994 & 2460624.27915 $\pm$ 0.05204 & 2460624.16637 $\pm$ 0.01093 & 2460624.25136 $\pm$ 0.00972 & 2460624.09145 $\pm$ 0.01576 \\
2460643.21215 $\pm$ 0.04027 & 2460643.13932 $\pm$ 0.05247 & 2460643.02717 $\pm$ 0.01102 & 2460643.10988 $\pm$ 0.00980 & 2460642.94823 $\pm$ 0.01589 \\
2460662.07253 $\pm$ 0.04060 & 2460661.99935 $\pm$ 0.05290 & 2460661.88792 $\pm$ 0.01111 & 2460661.96939 $\pm$ 0.00988 & 2460661.80565 $\pm$ 0.01602 \\
2460680.93334 $\pm$ 0.04093 & 2460680.85928 $\pm$ 0.05333 & 2460680.74871 $\pm$ 0.01120 & 2460680.82762 $\pm$ 0.00996 & 2460680.66359 $\pm$ 0.01615 \\
2460699.79415 $\pm$ 0.04126 & 2460699.71899 $\pm$ 0.05376 & 2460699.60952 $\pm$ 0.01129 & 2460699.68702 $\pm$ 0.01004 & 2460699.52062 $\pm$ 0.01628 \\
2460718.65448 $\pm$ 0.04159 & 2460718.57901 $\pm$ 0.05419 & 2460718.47031 $\pm$ 0.01138 & 2460718.54524 $\pm$ 0.01012 & 2460718.37790 $\pm$ 0.01641 \\
2460737.51484 $\pm$ 0.04192 & 2460737.43911 $\pm$ 0.05462 & 2460737.33118 $\pm$ 0.01147 & 2460737.40466 $\pm$ 0.01020 & 2460737.23557 $\pm$ 0.01654 \\
2460756.37547 $\pm$ 0.04225 & 2460756.29915 $\pm$ 0.05505 & 2460756.19195 $\pm$ 0.01156 & 2460756.26311 $\pm$ 0.01028 & 2460756.09332 $\pm$ 0.01667 \\
2460775.23639 $\pm$ 0.04258 & 2460775.15910 $\pm$ 0.05548 & 2460775.05276 $\pm$ 0.01165 & 2460775.12264 $\pm$ 0.01036 & 2460774.95136 $\pm$ 0.01680 \\
2460794.09687 $\pm$ 0.04291 & 2460794.01884 $\pm$ 0.05591 & 2460793.91349 $\pm$ 0.01174 & 2460793.98152 $\pm$ 0.01044 & 2460793.80975 $\pm$ 0.01693 \\
2460812.95717 $\pm$ 0.04324 & 2460812.87893 $\pm$ 0.05634 & 2460812.77429 $\pm$ 0.01183 & 2460812.84130 $\pm$ 0.01052 & 2460812.66844 $\pm$ 0.01706 \\
2460831.81761 $\pm$ 0.04357 & 2460831.73882 $\pm$ 0.05677 & 2460831.63496 $\pm$ 0.01192 & 2460831.70073 $\pm$ 0.01060 & 2460831.52707 $\pm$ 0.01719 \\
2460850.67849 $\pm$ 0.04390 & 2460850.59884 $\pm$ 0.05720 & 2460850.49564 $\pm$ 0.01201 & 2460850.56076 $\pm$ 0.01068 & 2460850.38639 $\pm$ 0.01731 \\
2460869.53918 $\pm$ 0.04423 & 2460869.45885 $\pm$ 0.05763 & 2460869.35624 $\pm$ 0.01210 & 2460869.42075 $\pm$ 0.01076 & 2460869.24605 $\pm$ 0.01744 \\
2460888.39945 $\pm$ 0.04456 & 2460888.31870 $\pm$ 0.05806 & 2460888.21685 $\pm$ 0.01219 & 2460888.28106 $\pm$ 0.01084 & 2460888.10515 $\pm$ 0.01757 \\
2460907.25981 $\pm$ 0.04489 & 2460907.17876 $\pm$ 0.05849 & 2460907.07737 $\pm$ 0.01228 & 2460907.14147 $\pm$ 0.01092 & 2460906.96478 $\pm$ 0.01770 \\
2460926.12057 $\pm$ 0.04522 & 2460926.03851 $\pm$ 0.05892 & 2460925.93786 $\pm$ 0.01237 & 2460926.00196 $\pm$ 0.01100 & 2460925.82463 $\pm$ 0.01783 \\
2460944.98145 $\pm$ 0.04555 & 2460944.89852 $\pm$ 0.05935 & 2460944.79827 $\pm$ 0.01245 & 2460944.86252 $\pm$ 0.01108 & 2460944.68405 $\pm$ 0.01796 \\
2460963.84182 $\pm$ 0.04588 & 2460963.75860 $\pm$ 0.05978 & 2460963.65866 $\pm$ 0.01254 & 2460963.72308 $\pm$ 0.01116 & 2460963.54371 $\pm$ 0.01809 \\
2460982.70216 $\pm$ 0.04621 & 2460982.61863 $\pm$ 0.06021 & 2460982.51900 $\pm$ 0.01263 & 2460982.58358 $\pm$ 0.01124 & 2460982.40300 $\pm$ 0.01822 \\
2461001.56271 $\pm$ 0.04654 & 2461001.47858 $\pm$ 0.06064 & 2461001.37932 $\pm$ 0.01272 & 2461001.44397 $\pm$ 0.01132 & 2461001.26188 $\pm$ 0.01835 \\
2461020.42363 $\pm$ 0.04687 & 2461020.33830 $\pm$ 0.06107 & 2461020.23952 $\pm$ 0.01281 & 2461020.30426 $\pm$ 0.01140 & 2461020.12112 $\pm$ 0.01848 \\
2461039.28417 $\pm$ 0.04720 & 2461039.19829 $\pm$ 0.06150 & 2461039.09978 $\pm$ 0.01290 & 2461039.16423 $\pm$ 0.01148 & 2461038.97974 $\pm$ 0.01861 \\
2461058.14446 $\pm$ 0.04753 & 2461058.05844 $\pm$ 0.06193 & 2461057.95990 $\pm$ 0.01299 & 2461058.02429 $\pm$ 0.01156 & 2461057.83773 $\pm$ 0.01874 \\
2461077.00487 $\pm$ 0.04786 & 2461076.91849 $\pm$ 0.06236 & 2461076.82014 $\pm$ 0.01308 & 2461076.88370 $\pm$ 0.01164 & 2461076.69570 $\pm$ 0.01887 \\
2461095.86571 $\pm$ 0.04819 & 2461095.77842 $\pm$ 0.06279 & 2461095.68014 $\pm$ 0.01317 & 2461095.74351 $\pm$ 0.01172 & 2461095.55354 $\pm$ 0.01900 \\
2461114.72647 $\pm$ 0.04852 & 2461114.63813 $\pm$ 0.06322 & 2461114.54039 $\pm$ 0.01326 & 2461114.60236 $\pm$ 0.01180 & 2461114.41089 $\pm$ 0.01913 \\
2461133.58677 $\pm$ 0.04885 & 2461133.49817 $\pm$ 0.06365 & 2461133.40031 $\pm$ 0.01335 & 2461133.46200 $\pm$ 0.01188 & 2461133.26774 $\pm$ 0.01926 \\
2461152.44712 $\pm$ 0.04918 & 2461152.35820 $\pm$ 0.06408 & 2461152.26063 $\pm$ 0.01344 & 2461152.32040 $\pm$ 0.01196 & 2461152.12497 $\pm$ 0.01939 \\
2461171.30781 $\pm$ 0.04951 & 2461171.21824 $\pm$ 0.06451 & 2461171.12049 $\pm$ 0.01353 & 2461171.17995 $\pm$ 0.01204 & 2461170.98195 $\pm$ 0.01952 \\
2461190.16874 $\pm$ 0.04984 & 2461190.07822 $\pm$ 0.06494 & 2461189.98086 $\pm$ 0.01362 & 2461190.03811 $\pm$ 0.01212 & 2461189.83846 $\pm$ 0.01965 \\
2461209.02915 $\pm$ 0.05017 & 2461208.93796 $\pm$ 0.06537 & 2461208.84070 $\pm$ 0.01371 & 2461208.89761 $\pm$ 0.01220 & 2461208.69618 $\pm$ 0.01978 \\
2461227.88946 $\pm$ 0.05050 & 2461227.79808 $\pm$ 0.06580 & 2461227.70118 $\pm$ 0.01380 & 2461227.75589 $\pm$ 0.01228 & 2461227.55347 $\pm$ 0.01991 \\
2461246.74995 $\pm$ 0.05083 & 2461246.65789 $\pm$ 0.06623 & 2461246.56109 $\pm$ 0.01389 & 2461246.61538 $\pm$ 0.01236 & 2461246.41023 $\pm$ 0.02004 \\
2461265.61085 $\pm$ 0.05116 & 2461265.51790 $\pm$ 0.06666 & 2461265.42162 $\pm$ 0.01398 & 2461265.47400 $\pm$ 0.01243 & 2461265.26893 $\pm$ 0.02017 \\
2461284.47147 $\pm$ 0.05149 & 2461284.37793 $\pm$ 0.06709 & 2461284.28161 $\pm$ 0.01407 & 2461284.33360 $\pm$ 0.01251 & 2461284.12733 $\pm$ 0.02030 \\
2461303.33175 $\pm$ 0.05182 & 2461303.23788 $\pm$ 0.06752 & 2461303.14227 $\pm$ 0.01416 & 2461303.19274 $\pm$ 0.01259 & 2461302.98495 $\pm$ 0.02043 \\
2461322.19214 $\pm$ 0.05215 & 2461322.09790 $\pm$ 0.06795 & 2461322.00242 $\pm$ 0.01425 & 2461322.05256 $\pm$ 0.01267 & 2461321.84420 $\pm$ 0.02056 \\
2461341.05294 $\pm$ 0.05248 & 2461340.95763 $\pm$ 0.06838 & 2461340.86320 $\pm$ 0.01434 & 2461340.91223 $\pm$ 0.01275 & 2461340.70353 $\pm$ 0.02069 \\
2461359.91376 $\pm$ 0.05281 & 2461359.81762 $\pm$ 0.06881 & 2461359.72348 $\pm$ 0.01443 & 2461359.77234 $\pm$ 0.01283 & 2461359.56210 $\pm$ 0.02082 \\
2461378.77410 $\pm$ 0.05314 & 2461378.67771 $\pm$ 0.06924 & 2461378.58442 $\pm$ 0.01452 & 2461378.63253 $\pm$ 0.01291 & 2461378.42180 $\pm$ 0.02095 \\
2461397.63445 $\pm$ 0.05347 & 2461397.53782 $\pm$ 0.06967 & 2461397.44494 $\pm$ 0.01461 & 2461397.49293 $\pm$ 0.01299 & 2461397.28144 $\pm$ 0.02108
    \enddata
\end{deluxetable*}
